A Riemannian quasi-Newton algorithm for optimization with Euclidean bounds

We propose a Riemannian limited-memory BFGS method for optimization problems with Euclidean bounds. The method combines a limited-memory quasi-Newton update in the tangent space with a Riemannian adaptation of the generalized Cauchy point strategy from classical L-BFGS-B, enabling efficient handling of Euclidean bounds while exploiting the geometric structure of the optimization domain. This setting is important in several applications, including covariance matrix estimation with bounded variance, neuroimaging, EEG signal classification, and other signal processing or computer-vision tasks that couple manifold variables with constrained Euclidean parameters. We provide a generic algorithmic framework and an implementation of the algorithm in the Manopt.jl library. Numerical experiments on benchmark problems indicate only minor reduction in performance on Euclidean problems compared to the classical L-BFGS-B method, while outperforming interior-point methods. Furthermore, the algorithm was tested on two mixed manifold and bounded Euclidean problems: amplitude-limited blind source separation with Gaussianity penalization and bounded-variance maximum likelihood common principal components analysis. The proposed method outperforms existing methods by several orders of magnitude.

==> objective_history_avg_ci_bss_ex1.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=16cm,
  height=10cm,
  xlabel={Time [s]},
  ylabel={Objective Value},
  xmode=log,
  legend pos=north east,
  grid=both,
  major grid style={line width=.2pt, draw=gray!35},
  minor grid style={line width=.1pt, draw=gray!20}
]
\addplot+[no marks, draw=none, fill=blue, fill opacity=0.18, forget plot] coordinates {
  (8.998587847652114e-5,-4.412832122280365)
  (9.278946595151947e-5,-5.202225197016956)
  (9.568040160673258e-5,-5.201240617842417)
  (9.866140684987677e-5,-5.190047715117492)
  (0.00010173528787646679,-5.186788133509118)
  (0.000104904938311454,-5.183554065281545)
  (0.00010817334193316434,-5.183019478861013)
  (0.0001115435754821057,-5.185215123270036)
  (0.0001150188115572832,-5.187479174869931)
  (0.00011860232160275471,-5.189813764945592)
  (0.00012229747898723196,-5.19222109118393)
  (0.00012610776217963237,-5.1947034197426785)
  (0.00013003675802356486,-5.19726308738367)
  (0.00013408816511383797,-5.199902503672559)
  (0.0001382657972781642,-5.199859416268272)
  (0.0001425735871673393,-5.202652839170743)
  (0.0001470155899572796,-5.205533293567426)
  (0.00015159598716639545,-5.208503490999411)
  (0.00015631909059190245,-5.211566227488184)
  (0.0001611893463687676,-5.21472438616769)
  (0.0001662113391551197,-5.217980939998389)
  (0.00017138979644805538,-5.2213389545658835)
  (0.0001767295930339125,-5.224801590966733)
  (0.00018223575557719068,-5.228372108784182)
  (0.00018791346735244854,-5.232053869156591)
  (0.00019376807312362253,-5.235850337941486)
  (0.0001998050841753695,-5.249818150724071)
  (0.00020603018350116219,-5.267118352438907)
  (0.00021244923115302397,-5.284957556824649)
  (0.00021906826975794298,-5.30335255697331)
  (0.00022589353020614918,-5.322320669180137)
  (0.00023293143751662078,-5.34187974924445)
  (0.00024018861688532923,-5.362048209278365)
  (0.00024767189992192906,-5.3828450350392)
  (0.00025538833108075017,-5.394150266201834)
  (0.0002633451742921607,-5.400746200169028)
  (0.0002715499198005279,-5.40754763613464)
  (0.00028001029121522936,-5.414560976690262)
  (0.00028873425278133706,-5.421792823905734)
  (0.00029773001687683257,-5.429249985544065)
  (0.0003070060517434002,-5.435907454974529)
  (0.00031657108945807916,-5.440770256383242)
  (0.0003264341341532845,-5.442252409153087)
  (0.0003366044704929229,-5.44378073966784)
  (0.00034709167241259495,-5.445356686634877)
  (0.0003579056121321038,-5.446981733585744)
  (0.00036905646944875443,-5.448585011777007)
  (0.00038055474132019665,-5.451316483496172)
  (0.0003924112517458284,-5.456478126680454)
  (0.00040463716195606256,-5.461800585299635)
  (0.0004172439809190496,-5.467569004622658)
  (0.000430243576174746,-5.473541285676274)
  (0.0004436481850065273,-5.4792389738843035)
  (0.0004574704259608626,-5.485114178471203)
  (0.00047172331072589414,-5.491641948498375)
  (0.00048642025638010464,-5.5070180499605)
  (0.0005015750980226022,-5.530992232786535)
  (0.0005172021017969115,-5.555713351907823)
  (0.0005333159783205366,-5.583038694038111)
  (0.0005499318965329262,-5.6081432444097)
  (0.0005670654979748904,-5.621499311933741)
  (0.000584732911512903,-5.635236683748811)
  (0.0006029507685221511,-5.6502895194724765)
  (0.0006217362185426266,-5.666699840042382)
  (0.000641106945422997,-5.683279530079837)
  (0.0006610811839674512,-5.687939332062441)
  (0.0006816777371011937,-5.6927443141854805)
  (0.000702915993570743,-5.698291508174834)
  (0.0007248159461956992,-5.706648971920687)
  (0.0007473982106891606,-5.715266819640974)
  (0.0007706840450645053,-5.730285295730528)
  (0.0007946953696468129,-5.748162288274436)
  (0.0008194547877077505,-5.774320593431369)
  (0.0008449856067433643,-5.800854525545832)
  (0.0008713118604147958,-5.807959392022849)
  (0.0008984583311725793,-5.811608908052171)
  (0.0009264505735858209,-5.8150799478721265)
  (0.0009553149383982159,-5.820050730691031)
  (0.000985078597333554,-5.825478152339155)
  (0.0010157695686740604,-5.831201488714628)
  (0.0010474167436356518,-5.834519382437136)
  (0.0010800499135649375,-5.837741882836378)
  (0.0011136997979835652,-5.841777196209493)
  (0.0011483980735063116,-5.845657027134092)
  (0.0011841774036601476,-5.8489476652611625)
  (0.0012210714696323298,-5.8520305063877025)
  (0.0012591150019764868,-5.853184092448606)
  (0.0012983438133065304,-5.855235723160806)
  (0.0013387948320091748,-5.860606826874655)
  (0.001380506137006799,-5.865574789360853)
  (0.001423516993603374,-5.870685635164159)
  (0.0014678678904472037,-5.874960887923255)
  (0.0015136005776452692,-5.880175329975765)
  (0.0015607581060650601,-5.883617214308044)
  (0.0016093848678608868,-5.884798060152942)
  (0.0016595266382628258,-5.8857900294456105)
  (0.0017112306186676336,-5.887647483098782)
  (0.0017645454810722037,-5.8899601596825155)
  (0.0018195214138913688,-5.891588338920762)
  (0.0018762101692032143,-5.892941621387414)
  (0.0019346651114663486,-5.895498374716328)
  (0.0019949412677550088,-5.897894258995385)
  (0.0020570953795592778,-5.899684832462778)
  (0.0021211859561991887,-5.901065561127463)
  (0.0021872733299029847,-5.90206327577102)
  (0.0022554197126013957,-5.902448544180402)
  (0.0023256892544913856,-5.903198421050365)
  (0.002398148104424504,-5.904779589255906)
  (0.0024728644721766905,-5.906057325370982)
  (0.0025499086926581457,-5.917768927064689)
  (0.0026293532921237255,-5.9248652922354665)
  (0.002711273056446156,-5.927430682181907)
  (0.002795745101516383,-5.928511812801631)
  (0.002882848945837291,-5.9324565407114696)
  (0.002972666585379146,-5.942455689714082)
  (0.0030652825707672233,-5.950481185645307)
  (0.003160784086874283,-5.951505737104874)
  (0.0032592610348928176,-5.951811885709524)
  (0.0033608061169643285,-5.952918667041249)
  (0.003465514923445305,-5.954716721858203)
  (0.0035734860228920453,-5.955240879620719)
  (0.0036848210548490338,-5.955709113972597)
  (0.0037996248255282306,-5.956031108867158)
  (0.003918005406469303,-5.95617849664374)
  (0.004040074236273736,-5.95631456951856)
  (0.00416594622550853,-5.956355260327325)
  (0.0042957398648782825,-5.956404720022867)
  (0.0044295773367674495,-5.956447027940123)
  (0.0045675846302578125,-5.956455570853294)
  (0.004709891659729403,-5.9564563296927275)
  (0.004856632387156556,-5.956459461414818)
  (0.0050079449482141845,-5.956460555075674)
  (0.00516397178231302,-5.9564625394391335)
  (0.005324859766686197,-5.956462627144348)
  (0.005490760354653433,-5.956466418990562)
  (0.005661829718192956,-5.956474563678345)
  (0.005838228894955344,-5.956475274504123)
  (0.006020123939857755,-5.9564898809739795)
  (0.006207686081401175,-5.956490885099575)
  (0.006401091882857882,-5.956490887009812)
  (0.006600523408480824,-5.956490889040307)
  (0.006806168394891419,-5.9564909033050535)
  (0.0070182204278070644,-5.956490990525742)
  (0.007236879124274761,-5.956491014248048)
  (0.007462350320582378,-5.956491088484494)
  (0.007694846266024447,-5.956491121948275)
  (0.00793458582270491,-5.956491124302894)
  (0.008181794671564876,-5.956491132672676)
  (0.00843670552482939,-5.956491188794669)
  (0.008699558345073086,-5.95649120097899)
  (0.00897060057111111,-5.9564912109736685)
  (0.009250087350927805,-5.9564912631239135)
  (0.009538281781862513,-5.956491268448938)
  (0.009835455158278581,-5.956491271364946)
  (0.010141887226948684,-5.960726400943313)
  (0.010457866450396916,-5.961785186844458)
  (0.010783690278445526,-5.961785189181006)
  (0.011119665428221927,-5.96390275673556)
  (0.011466108172889561,-5.911316410819021)
  (0.01182334463937442,-5.911316420301523)
  (0.01219171111536749,-5.918610326691072)
  (0.012571554365892176,-5.918610335532797)
  (0.012963231959734537,-5.918610343794801)
  (0.013367112606043853,-5.921041651076447)
  (0.013783576501420213,-5.902268392329567)
  (0.014213015687815939,-5.902271654622433)
  (0.014655834421587719,-5.902280159539772)
  (0.01511244955404689,-5.90228711198475)
  (0.015583290923866084,-5.902288367168668)
  (0.01606880176171165,-5.902291332652722)
  (0.01656943910748273,-5.902298360474821)
  (0.017085674240549808,-5.902299400130366)
  (0.017617993123397676,-5.902299862967109)
  (0.018166896859090485,-5.902300093188871)
  (0.018732902162989597,-5.902300114642832)
  (0.019316541849168006,-5.902300805484582)
  (0.01991836533197966,-5.902300958491772)
  (0.02053893914325548,-5.902301299629063)
  (0.021178847465613045,-5.512042543045386)
  (0.02183869268238207,-5.344596573206867)
  (0.022519095944663243,-5.344596573666205)
  (0.02322069775605429,-5.344599987540462)
  (0.023944158575593646,-5.344606236974907)
  (0.024690159439489434,-5.344607028044879)
  (0.025459402602218833,-5.3439204082636635)
  (0.026252612197601537,-5.343921297354233)
  (0.027070534920469503,-5.34392130425662)
  (0.027913940729574687,-5.302623996499669)
  (0.028783623572396503,-5.310760384324601)
  (0.029680402132531238,-5.312114350823235)
  (0.030605120600367137,-5.375781550119292)
  (0.03155864946777035,-5.4674985781948715)
  (0.03254188634753017,-5.512805435708032)
  (0.033555756818334725,-5.541342072240161)
  (0.034601215296072615,-5.541940662241181)
  (0.03567924593228068,-5.5420241154003085)
  (0.036790863540583786,-5.542047244187035)
  (0.03793711455199846,-5.542047334113237)
  (0.03793711455199846,-5.542047334113237)
  (0.036790863540583786,-5.542047244187035)
  (0.03567924593228068,-5.5420241154003085)
  (0.034601215296072615,-5.541940662241181)
  (0.033555756818334725,-5.541342072240161)
  (0.03254188634753017,-5.512805435708032)
  (0.03155864946777035,-5.4674985781948715)
  (0.030605120600367137,-5.375781550119292)
  (0.029680402132531238,-5.095191750475751)
  (0.028783623572396503,-5.042396456440227)
  (0.027913940729574687,-4.7250806232263205)
  (0.027070534920469503,-4.7320668890951)
  (0.026252612197601537,-4.724102773999659)
  (0.025459402602218833,-4.71637929067316)
  (0.024690159439489434,-5.318509205835458)
  (0.023944158575593646,-5.318509166322863)
  (0.02322069775605429,-5.318508987433191)
  (0.022519095944663243,-5.318508881813625)
  (0.02183869268238207,-5.318508864263927)
  (0.021178847465613045,-5.319195246466672)
  (0.02053893914325548,-5.319881238370249)
  (0.01991836533197966,-5.3197962391059)
  (0.019316541849168006,-5.319620865895196)
  (0.018732902162989597,-5.319176097300177)
  (0.018166896859090485,-5.233756026746916)
  (0.017617993123397676,-5.006221266733023)
  (0.017085674240549808,-4.939256857345553)
  (0.01656943910748273,-4.9384798830773775)
  (0.01606880176171165,-4.937726384699536)
  (0.015583290923866084,-4.936995652899697)
  (0.01511244955404689,-4.936286999797055)
  (0.014655834421587719,-4.935599758294773)
  (0.014213015687815939,-4.934933281452017)
  (0.013783576501420213,-4.934286941874947)
  (0.013367112606043853,-4.954425644119278)
  (0.012963231959734537,-4.964249814692003)
  (0.012571554365892176,-4.96370810616348)
  (0.01219171111536749,-4.963182765088205)
  (0.01182334463937442,-4.994009954319579)
  (0.011466108172889561,-4.9935594734936615)
  (0.011119665428221927,-5.014070955871356)
  (0.010783690278445526,-5.001242919418091)
  (0.010457866450396916,-5.000885042899649)
  (0.010141887226948684,-5.008482151029524)
  (0.009835455158278581,-5.039984517279899)
  (0.009538281781862513,-5.039718573791408)
  (0.009250087350927805,-5.039460665397645)
  (0.00897060057111111,-5.039210548553211)
  (0.008699558345073086,-5.038967990097259)
  (0.00843670552482939,-5.0387327595486955)
  (0.008181794671564876,-5.038504636727888)
  (0.00793458582270491,-5.038283406997422)
  (0.007694846266024447,-5.038068856569463)
  (0.007462350320582378,-5.037860791407944)
  (0.007236879124274761,-5.0376589938597895)
  (0.0070182204278070644,-5.037463198788749)
  (0.006806168394891419,-5.037273428700887)
  (0.006600523408480824,-5.037089394125354)
  (0.006401091882857882,-5.03691089355045)
  (0.006207686081401175,-5.0367377936016045)
  (0.006020123939857755,-5.0365694245792385)
  (0.005838228894955344,-5.036406533916092)
  (0.005661829718192956,-5.036247491317415)
  (0.005490760354653433,-5.036084839167304)
  (0.005324859766686197,-5.035919702449968)
  (0.00516397178231302,-5.035773678263624)
  (0.0050079449482141845,-5.035632951060379)
  (0.004856632387156556,-5.035494273989356)
  (0.004709891659729403,-5.035362543216251)
  (0.0045675846302578125,-5.035234932551143)
  (0.0044295773367674495,-5.0351089321768026)
  (0.0042957398648782825,-5.034980431341047)
  (0.00416594622550853,-5.034847605877934)
  (0.004040074236273736,-5.0346830180253495)
  (0.003918005406469303,-5.034548188420114)
  (0.0037996248255282306,-5.034247857554717)
  (0.0036848210548490338,-5.033785948857655)
  (0.0035734860228920453,-5.033065735902293)
  (0.003465514923445305,-5.032726642506468)
  (0.0033608061169643285,-5.032076129877748)
  (0.0032592610348928176,-5.031038551018861)
  (0.003160784086874283,-5.030631414628428)
  (0.0030652825707672233,-5.030257316300611)
  (0.002972666585379146,-5.029850251732038)
  (0.002882848945837291,-5.029224830114556)
  (0.002795745101516383,-5.028646687178599)
  (0.002711273056446156,-5.028297589115983)
  (0.0026293532921237255,-5.027649869106234)
  (0.0025499086926581457,-5.027190876130201)
  (0.0024728644721766905,-5.026936632399924)
  (0.002398148104424504,-5.026354015942108)
  (0.0023256892544913856,-5.025586657914161)
  (0.0022554197126013957,-5.023674088332383)
  (0.0021872733299029847,-5.022804599820936)
  (0.0021211859561991887,-5.020092693126591)
  (0.0020570953795592778,-5.016368593947229)
  (0.0019949412677550088,-5.015453731990235)
  (0.0019346651114663486,-5.01461973609552)
  (0.0018762101692032143,-5.013654885717204)
  (0.0018195214138913688,-5.0131148482089625)
  (0.0017645454810722037,-5.011389146258021)
  (0.0017112306186676336,-5.010031088196044)
  (0.0016595266382628258,-5.009307550011102)
  (0.0016093848678608868,-5.0084662198083745)
  (0.0015607581060650601,-5.007576806091064)
  (0.0015136005776452692,-5.006422781799443)
  (0.0014678678904472037,-5.005129785190977)
  (0.001423516993603374,-5.002866423989024)
  (0.001380506137006799,-5.001432694756126)
  (0.0013387948320091748,-4.981632193076788)
  (0.0012983438133065304,-4.9493418094563975)
  (0.0012591150019764868,-4.938628581925142)
  (0.0012210714696323298,-4.9338541993152685)
  (0.0011841774036601476,-4.925387147971794)
  (0.0011483980735063116,-4.914791918186781)
  (0.0011136997979835652,-4.9026439347092685)
  (0.0010800499135649375,-4.8802089051851745)
  (0.0010474167436356518,-4.843117136136256)
  (0.0010157695686740604,-4.799105109875617)
  (0.000985078597333554,-4.751859863969347)
  (0.0009553149383982159,-4.710336198138224)
  (0.0009264505735858209,-4.673565086616252)
  (0.0008984583311725793,-4.642478247460804)
  (0.0008713118604147958,-4.62549290477873)
  (0.0008449856067433643,-4.6094919880449545)
  (0.0008194547877077505,-4.598377596754469)
  (0.0007946953696468129,-4.574309935320645)
  (0.0007706840450645053,-4.486878919793152)
  (0.0007473982106891606,-4.4159344509122835)
  (0.0007248159461956992,-4.384967849200386)
  (0.000702915993570743,-4.356821101390285)
  (0.0006816777371011937,-4.3401873727444205)
  (0.0006610811839674512,-4.328442717747636)
  (0.000641106945422997,-4.318826835417211)
  (0.0006217362185426266,-4.302913793657274)
  (0.0006029507685221511,-4.2556592479135915)
  (0.000584732911512903,-4.19705127252169)
  (0.0005670654979748904,-4.135664301430759)
  (0.0005499318965329262,-4.052290453405499)
  (0.0005333159783205366,-3.971435704651573)
  (0.0005172021017969115,-3.8930239418398136)
  (0.0005015750980226022,-3.851863135082579)
  (0.00048642025638010464,-3.8114642384710207)
  (0.00047172331072589414,-3.7722859743890558)
  (0.0004574704259608626,-3.7367361100943928)
  (0.0004436481850065273,-3.6979321933077802)
  (0.000430243576174746,-3.6556483706000975)
  (0.0004172439809190496,-3.6146972336878758)
  (0.00040463716195606256,-3.5779898553284886)
  (0.0003924112517458284,-3.545226781595474)
  (0.00038055474132019665,-3.515107068912858)
  (0.00036905646944875443,-3.4858974083397314)
  (0.0003579056121321038,-3.464401207769792)
  (0.00034709167241259495,-3.448177427864561)
  (0.0003366044704929229,-3.4389854447808883)
  (0.0003264341341532845,-3.430071192885551)
  (0.00031657108945807916,-3.4212252736887385)
  (0.0003070060517434002,-3.399000717694535)
  (0.00029773001687683257,-3.37703095397422)
  (0.00028873425278133706,-3.343632949126319)
  (0.00028001029121522936,-3.311244048352046)
  (0.0002715499198005279,-3.279833762074672)
  (0.0002633451742921607,-3.249372521944836)
  (0.00025538833108075017,-3.22560865729867)
  (0.00024767189992192906,-3.206178901038041)
  (0.00024018861688532923,-3.191765622920873)
  (0.00023293143751662078,-3.1821139707409642)
  (0.00022589353020614918,-3.172753938422072)
  (0.00021906826975794298,-3.1636767148154163)
  (0.00021244923115302397,-3.154873754996685)
  (0.00020603018350116219,-3.146336772222198)
  (0.0001998050841753695,-3.1380577301281027)
  (0.00019376807312362253,-3.1338252940663214)
  (0.00018791346735244854,-3.1319926797457605)
  (0.00018223575557719068,-3.1302154369536686)
  (0.0001767295930339125,-3.128491892666907)
  (0.00017138979644805538,-3.1268204244118953)
  (0.0001662113391551197,-3.125199458737285)
  (0.0001611893463687676,-3.1236274697327753)
  (0.00015631909059190245,-3.122102977592685)
  (0.00015159598716639545,-3.120624547222925)
  (0.0001470155899572796,-3.1191907868900577)
  (0.0001425735871673393,-3.117800346911179)
  (0.0001382657972781642,-3.1164519183833796)
  (0.00013408816511383797,-3.1075639176548373)
  (0.00013003675802356486,-3.106288297146304)
  (0.00012610776217963237,-3.105051218875771)
  (0.00012229747898723196,-3.1038515183087223)
  (0.00011860232160275471,-3.1026880660964733)
  (0.0001150188115572832,-3.1015597670130486)
  (0.0001115435754821057,-3.1004655589241765)
  (0.00010817334193316434,-3.0994044117874453)
  (0.000104904938311454,-3.0907413830915127)
  (0.00010173528787646679,-3.0744580297333384)
  (9.866140684987677e-5,-3.442058978088217)
  (9.568040160673258e-5,-3.9748534112810807)
  (9.278946595151947e-5,-3.9588748885604996)
  (8.998587847652114e-5,-4.412832122280365)
};
\addplot+[no marks, line width=1.1pt, color=blue] coordinates {
  (8.998587847652114e-5,-4.412832122280365)
  (9.278946595151947e-5,-4.641377433966361)
  (9.568040160673258e-5,-4.655443916720353)
  (9.866140684987677e-5,-4.4422264564871)
  (0.00010173528787646679,-4.313597222245472)
  (0.000104904938311454,-4.393748828127092)
  (0.00010817334193316434,-4.431601091022265)
  (0.0001115435754821057,-4.433189022467196)
  (0.0001150188115572832,-4.434826427282678)
  (0.00011860232160275471,-4.4365148468541395)
  (0.00012229747898723196,-4.438255870590202)
  (0.00012610776217963237,-4.440051137418878)
  (0.00013003675802356486,-4.441902337330394)
  (0.00013408816511383797,-4.443811212968072)
  (0.0001382657972781642,-4.4456271003061065)
  (0.0001425735871673393,-4.447622137441049)
  (0.0001470155899572796,-4.44967933167462)
  (0.00015159598716639545,-4.451800619564713)
  (0.00015631909059190245,-4.453987998004348)
  (0.0001611893463687676,-4.456243526101465)
  (0.0001662113391551197,-4.458569327117286)
  (0.00017138979644805538,-4.46096759046506)
  (0.0001767295930339125,-4.46344057377109)
  (0.00018223575557719068,-4.465990604999974)
  (0.00018791346735244854,-4.468620084646045)
  (0.00019376807312362253,-4.472747349441206)
  (0.0001998050841753695,-4.480066265541135)
  (0.00020603018350116219,-4.491248026712713)
  (0.00021244923115302397,-4.503189441751415)
  (0.00021906826975794298,-4.516510365683783)
  (0.00022589353020614918,-4.530266725719694)
  (0.00023293143751662078,-4.544451676989603)
  (0.00024018861688532923,-4.558959616315692)
  (0.00024767189992192906,-4.572863806207003)
  (0.00025538833108075017,-4.5868060416289795)
  (0.0002633451742921607,-4.599037319350371)
  (0.0002715499198005279,-4.611253691787522)
  (0.00028001029121522936,-4.6238401022119335)
  (0.00028873425278133706,-4.637491021884256)
  (0.00029773001687683257,-4.652067981336741)
  (0.0003070060517434002,-4.664454968636751)
  (0.00031657108945807916,-4.674087547095438)
  (0.0003264341341532845,-4.680752534115331)
  (0.0003366044704929229,-4.6866284598864425)
  (0.00034709167241259495,-4.691654043145962)
  (0.0003579056121321038,-4.69748956755115)
  (0.00036905646944875443,-4.70806294607444)
  (0.00038055474132019665,-4.721488686639696)
  (0.0003924112517458284,-4.734628314900379)
  (0.00040463716195606256,-4.748336005162375)
  (0.0004172439809190496,-4.765460920905196)
  (0.000430243576174746,-4.786673464895233)
  (0.0004436481850065273,-4.807153183651484)
  (0.0004574704259608626,-4.828360884870768)
  (0.00047172331072589414,-4.848981952483283)
  (0.00048642025638010464,-4.8672792037925)
  (0.0005015750980226022,-4.886365547894899)
  (0.0005172021017969115,-4.906331009831208)
  (0.0005333159783205366,-4.930022623574963)
  (0.0005499318965329262,-4.9537589822244925)
  (0.0005670654979748904,-4.977881789541056)
  (0.000584732911512903,-4.999011930065277)
  (0.0006029507685221511,-5.019359872134837)
  (0.0006217362185426266,-5.03915270662813)
  (0.000641106945422997,-5.057021474610372)
  (0.0006610811839674512,-5.0737982862621305)
  (0.0006816777371011937,-5.090356760034095)
  (0.000702915993570743,-5.106208280923821)
  (0.0007248159461956992,-5.123115371238026)
  (0.0007473982106891606,-5.1401767978598905)
  (0.0007706840450645053,-5.161755718416892)
  (0.0007946953696468129,-5.186314446771871)
  (0.0008194547877077505,-5.207035760961561)
  (0.0008449856067433643,-5.228765384014901)
  (0.0008713118604147958,-5.2525797680611435)
  (0.0008984583311725793,-5.273141331738394)
  (0.0009264505735858209,-5.2908017690559115)
  (0.0009553149383982159,-5.306690954633307)
  (0.000985078597333554,-5.321911337349782)
  (0.0010157695686740604,-5.334768983653927)
  (0.0010474167436356518,-5.344232783870151)
  (0.0010800499135649375,-5.352685641124477)
  (0.0011136997979835652,-5.361283741637756)
  (0.0011483980735063116,-5.369361273893263)
  (0.0011841774036601476,-5.379765457082548)
  (0.0012210714696323298,-5.389144278206048)
  (0.0012591150019764868,-5.395848097535934)
  (0.0012983438133065304,-5.404558733294992)
  (0.0013387948320091748,-5.415353269621687)
  (0.001380506137006799,-5.426649751045538)
  (0.001423516993603374,-5.43116382707455)
  (0.0014678678904472037,-5.436454875204446)
  (0.0015136005776452692,-5.441710809302577)
  (0.0015607581060650601,-5.44674455990427)
  (0.0016093848678608868,-5.454582502833498)
  (0.0016595266382628258,-5.46077199182585)
  (0.0017112306186676336,-5.465260691345853)
  (0.0017645454810722037,-5.469159353049788)
  (0.0018195214138913688,-5.4744397583622915)
  (0.0018762101692032143,-5.479519374336828)
  (0.0019346651114663486,-5.483692142161612)
  (0.0019949412677550088,-5.486534868150602)
  (0.0020570953795592778,-5.4905789790715565)
  (0.0021211859561991887,-5.495613289566116)
  (0.0021872733299029847,-5.500536475095961)
  (0.0022554197126013957,-5.503789332849663)
  (0.0023256892544913856,-5.5067199689300645)
  (0.002398148104424504,-5.510646302457321)
  (0.0024728644721766905,-5.513996531425207)
  (0.0025499086926581457,-5.517746982653545)
  (0.0026293532921237255,-5.519829829085591)
  (0.002711273056446156,-5.52173660495252)
  (0.002795745101516383,-5.523855573344509)
  (0.002882848945837291,-5.525689820461913)
  (0.002972666585379146,-5.5288533548248715)
  (0.0030652825707672233,-5.532577341499244)
  (0.003160784086874283,-5.533986361445886)
  (0.0032592610348928176,-5.535820548989932)
  (0.0033608061169643285,-5.537698254257183)
  (0.003465514923445305,-5.539286570018351)
  (0.0035734860228920453,-5.540891241808205)
  (0.0036848210548490338,-5.542078886952602)
  (0.0037996248255282306,-5.542978557648852)
  (0.003918005406469303,-5.544201313647783)
  (0.004040074236273736,-5.545054827208172)
  (0.00416594622550853,-5.546000761178997)
  (0.0042957398648782825,-5.5464098387851)
  (0.0044295773367674495,-5.54710719512236)
  (0.0045675846302578125,-5.547676401907701)
  (0.004709891659729403,-5.548998093154712)
  (0.004856632387156556,-5.549487482814229)
  (0.0050079449482141845,-5.54970972128248)
  (0.00516397178231302,-5.549926896362078)
  (0.005324859766686197,-5.550141835150649)
  (0.005490760354653433,-5.550287249001222)
  (0.005661829718192956,-5.550436567924658)
  (0.005838228894955344,-5.550578607507677)
  (0.006020123939857755,-5.550623264491738)
  (0.006207686081401175,-5.55067110409929)
  (0.006401091882857882,-5.550692164487875)
  (0.006600523408480824,-5.55071790079742)
  (0.006806168394891419,-5.550742505322525)
  (0.0070182204278070644,-5.5507631251483)
  (0.007236879124274761,-5.550785683212872)
  (0.007462350320582378,-5.550808177135246)
  (0.007694846266024447,-5.550835419694705)
  (0.00793458582270491,-5.5508683428447965)
  (0.008181794671564876,-5.5522325055834445)
  (0.00843670552482939,-5.554566256750747)
  (0.008699558345073086,-5.556953147177032)
  (0.00897060057111111,-5.560786945385119)
  (0.009250087350927805,-5.562777519420384)
  (0.009538281781862513,-5.564466515674727)
  (0.009835455158278581,-5.5651519376908904)
  (0.010141887226948684,-5.589290147491391)
  (0.010457866450396916,-5.585194465120382)
  (0.010783690278445526,-5.585232575449146)
  (0.011119665428221927,-5.600808192929418)
  (0.011466108172889561,-5.5501038350690575)
  (0.01182334463937442,-5.550161978121739)
  (0.01219171111536749,-5.534670527641412)
  (0.012571554365892176,-5.534758836096491)
  (0.012963231959734537,-5.534849898596604)
  (0.013367112606043853,-5.5297269892567344)
  (0.013783576501420213,-5.418752763503889)
  (0.014213015687815939,-5.418928337588681)
  (0.014655834421587719,-5.419110771290549)
  (0.01511244955404689,-5.419298397668574)
  (0.015583290923866084,-5.419490271364486)
  (0.01606880176171165,-5.419688574724498)
  (0.01656943910748273,-5.419894129354661)
  (0.017085674240549808,-5.420104410615015)
  (0.017617993123397676,-5.438204034402672)
  (0.018166896859090485,-5.499700520519429)
  (0.018732902162989597,-5.526933979494705)
  (0.019316541849168006,-5.528417625856179)
  (0.01991836533197966,-5.529002662868082)
  (0.02053893914325548,-5.529286199761155)
  (0.021178847465613045,-5.39464083501466)
  (0.02183869268238207,-5.331552718735397)
  (0.022519095944663243,-5.331552727739915)
  (0.02322069775605429,-5.331554487486827)
  (0.023944158575593646,-5.331557701648885)
  (0.024690159439489434,-5.331558116940169)
  (0.025459402602218833,-5.115946938287159)
  (0.026252612197601537,-5.118657250656688)
  (0.027070534920469503,-5.121451685881114)
  (0.027913940729574687,-5.013852309862996)
  (0.028783623572396503,-5.176578420382414)
  (0.029680402132531238,-5.203653050649493)
  (0.030605120600367137,-5.375781550119292)
  (0.03155864946777035,-5.4674985781948715)
  (0.03254188634753017,-5.512805435708032)
  (0.033555756818334725,-5.541342072240161)
  (0.034601215296072615,-5.541940662241181)
  (0.03567924593228068,-5.5420241154003085)
  (0.036790863540583786,-5.542047244187035)
  (0.03793711455199846,-5.542047334113237)
};
\addlegendentry{Manopt LBFGSB}
\addplot+[no marks, draw=none, fill=red, fill opacity=0.18, forget plot] coordinates {
  (9.373000000000005e-6,-4.991577880050932)
  (9.92165638980878e-6,-4.976551146101951)
  (1.0502428840012113e-5,-4.916302633874932)
  (1.1117197291050693e-5,-4.948296894444388)
  (1.176795172725039e-5,-5.15863244172539)
  (1.2456798618333007e-5,-5.156150613089769)
  (1.3185967737986216e-5,-5.151128818256748)
  (1.3957819381564418e-5,-5.151200744932772)
  (1.4774852006283541e-5,-5.1512768818969)
  (1.5639710318641e-5,-5.148814372221438)
  (1.655519383523981e-5,-5.148899270706626)
  (1.7524265944727398e-5,-5.148988368362792)
  (1.855006350018278e-5,-5.146542801372317)
  (1.9635906973001925e-5,-5.146645278665079)
  (2.0785311201149602e-5,-5.146753754551833)
  (2.2001996766568893e-5,-5.146870637252569)
  (2.3289902038576795e-5,-5.147000244737883)
  (2.4653195922230434e-5,-5.147137438905687)
  (2.6096291352929232e-5,-5.147282663848783)
  (2.7623859580934792e-5,-5.147439109282612)
  (2.9240845292047588e-5,-5.147604095106375)
  (3.095248261338465e-5,-5.14777346119148)
  (3.27643120560688e-5,-5.147936727243549)
  (3.468219844967286e-5,-5.148108666261971)
  (3.671234992647106e-5,-5.14829915618003)
  (3.886133801694947e-5,-5.148511378746084)
  (4.1136118921624386e-5,-5.148724005772149)
  (4.3544056028024005e-5,-5.148900300885004)
  (4.609294374572023e-5,-5.149089319219447)
  (4.879103273656477e-5,-5.14929186804854)
  (5.164705662179748e-5,-5.149511216312718)
  (5.467026025247761e-5,-5.149742387997175)
  (5.787042963474909e-5,-5.149975816975216)
  (6.125792360680544e-5,-5.150213055285734)
  (6.484370737009283e-5,-5.150472550054978)
  (6.863938798328945e-5,-5.150751842135589)
  (7.265725193395577e-5,-5.151079066929439)
  (7.691030490947184e-5,-5.151430604298799)
  (8.141231389599942e-5,-5.1518118538319)
  (8.617785174174334e-5,-5.152184328841036)
  (9.122234432875949e-5,-5.1525888490814316)
  (9.656212050600372e-5,-5.15303328678646)
  (0.00010221446494525518,-5.153494610544004)
  (0.00010819767409100373,-5.153917940342083)
  (0.0001145311153854107,-5.1543803480496955)
  (0.00012123528996005401,-5.154901801292633)
  (0.00012833189899738522,-5.155419074059504)
  (0.00013584391397670985,-5.155946175963203)
  (0.00014379565103207694,-5.156508935832211)
  (0.00015221284966276767,-5.157064686758676)
  (0.0001611227560511684,-5.157699597387795)
  (0.00017055421125772703,-5.158336901727008)
  (0.00018053774457847256,-5.158986611356104)
  (0.00019110567236729648,-5.159658642727696)
  (0.00020229220264287735,-5.160350036891965)
  (0.00021413354581886225,-5.161133425215418)
  (0.00022666803191572908,-5.16187736469729)
  (0.00023993623463374296,-5.162720969170898)
  (0.0002539811026886305,-5.1635977630504595)
  (0.0002688480988350938,-5.164461214293173)
  (0.0002845853470281819,-5.165376997173694)
  (0.00030124378819888076,-5.166415898737655)
  (0.0003188773451481523,-5.167436341183961)
  (0.0003375430970931851,-5.168500495759883)
  (0.0003573014644308596,-5.1695220634344174)
  (0.00037821640431649105,-5.170645355251194)
  (0.00040035561769094383,-5.171847747157745)
  (0.00042379076842624473,-5.173109950290627)
  (0.00044859771529907454,-5.174485293732791)
  (0.0004748567575430156,-5.17588227208909)
  (0.0005026528947744091,-5.177378954615864)
  (0.0005320761021331909,-5.178942875151126)
  (0.000563221621529321,-5.180560026520277)
  (0.0005961902699375704,-5.182272318322193)
  (0.0006310887657386023,-5.183902171403339)
  (0.0006680300741626952,-5.185367979470017)
  (0.0007071337729543087,-5.1870393009463145)
  (0.00074852643944113,-5.189090599062926)
  (0.0007923420602605248,-5.191395933268442)
  (0.000838722465069678,-5.193638276553525)
  (0.0008878177856433101,-5.195525764484519)
  (0.0009397869418450684,-5.198047485506537)
  (0.0009947981560456608,-5.200760742353276)
  (0.0010530294976528781,-5.203600460791612)
  (0.0011146694595161426,-5.20650569693386)
  (0.0011799175680713794,-5.2096054427627445)
  (0.0012489850292012209,-5.2128287078075735)
  (0.0013220954119011834,-5.2162043841983685)
  (0.0013994853719648196,-5.21967259171439)
  (0.0014814054180303706,-5.2233335431503605)
  (0.0015681207224686204,-5.227147623856801)
  (0.0016599119797367284,-5.230950753573637)
  (0.0017570763149765331,-5.235062042649577)
  (0.0018599282457984203,-5.239153808830061)
  (0.0019688007003639965,-5.243505538410888)
  (0.0020840460950631,-5.248030258512452)
  (0.002206037475273536,-5.252666238151348)
  (0.002335169722896118,-5.257564076929403)
  (0.0024718608345738035,-5.262487093270668)
  (0.0026165532747324497,-5.267360300280897)
  (0.0027697154078229263,-5.272679631052043)
  (0.0029318430144007444,-5.27802492424299)
  (0.003103460895950645,-5.282785183406739)
  (0.003285124573650953,-5.287706976376849)
  (0.0034774220865765324,-5.292770880086463)
  (0.003680975895161021,-5.297650919473122)
  (0.003896444896079848,-5.302038448839292)
  (0.004124526555076118,-5.306477361997802)
  (0.004365959164633195,-5.310964818461395)
  (0.004621524233802109,-5.315694888855637)
  (0.004892049017919432,-5.321539954822846)
  (0.005178409196404362,-5.327419506271205)
  (0.005481531707302881,-5.333235585596625)
  (0.005802397747754303,-5.339129966062776)
  (0.006142045950092663,-5.3451090249986475)
  (0.006501575743863868,-5.351102107783907)
  (0.006882150914641283,-5.357084425828896)
  (0.0072850033711596065,-5.362897276916181)
  (0.007711437132961085,-5.368796667378705)
  (0.00816283255146186,-5.374465614240891)
  (0.00864065077810207,-5.3802215634947155)
  (0.009146438494042746,-5.3854176820658095)
  (0.00968183291671953,-5.390627527157605)
  (0.010248567099459227,-5.395778854194907)
  (0.010848475541313745,-5.398352794713459)
  (0.011483500125270428,-5.399804399652901)
  (0.012155696404060527,-5.401438728977105)
  (0.0128672402539126,-5.403674208268012)
  (0.013620434917789036,-5.40580625646321)
  (0.014417718460904328,-5.407920986795012)
  (0.015261671662658207,-5.410064047254451)
  (0.01615502637052987,-5.415354681063182)
  (0.01710067434297419,-5.417149336037418)
  (0.0181016766099444,-5.421861370954192)
  (0.019161273381340774,-5.423577399067016)
  (0.020282894535458503,-5.428839224469295)
  (0.021470170721385837,-5.430295649057677)
  (0.022726945111290225,-5.342089974534884)
  (0.024057285840634383,-5.342929401234096)
  (0.02546549917659089,-5.345354402702235)
  (0.026956143457280844,-5.356290729494239)
  (0.028534043846957496,-5.365662353107762)
  (0.030204307954897015,-5.373998170711704)
  (0.031972342368553945,-5.379603442961095)
  (0.033843870154498815,-5.384110569311641)
  (0.03582494938378767,-5.390256198728082)
  (0.03792199274172976,-5.397897106122657)
  (0.04014178828552921,-5.40551982145192)
  (0.04249152141699267,-5.413278711922662)
  (0.04497879814142771,-5.420819886802711)
  (0.04761166968802043,-5.428341071628632)
  (0.05039865857138729,-5.436015128943206)
  (0.053348786178661664,-5.444469006228649)
  (0.056471601971413724,-5.431233216344445)
  (0.05977721439692895,-5.439232789148064)
  (0.06327632360890427,-5.446514041236907)
  (0.06698025610347735,-5.449185514924304)
  (0.07090100138270507,-5.451735599614288)
  (0.07505125076416909,-5.463357235996389)
  (0.07944443846233433,-5.4748823788994025)
  (0.08409478507463884,-5.466681892105739)
  (0.08901734361307868,-5.4807253159019105)
  (0.09422804823028975,-5.494732152958598)
  (0.09974376579785177,-5.5080623168200695)
  (0.1055823505037711,-5.519147485346145)
  (0.11176270164587333,-5.521856763488772)
  (0.11830482480818008,-5.532385452197318)
  (0.12522989661829598,-5.5502944737150575)
  (0.132560333295424,-5.568521784000856)
  (0.1403198632108957,-5.587086199345437)
  (0.14853360369609273,-5.615797864384252)
  (0.1572281423463847,-5.627524803126464)
  (0.16643162308426035,-5.646765966783598)
  (0.1761738372602367,-5.668300940627449)
  (0.18648632008643545,-5.434450469840274)
  (0.19740245271498005,-5.446052663187638)
  (0.20895757029163634,-5.469270714599605)
  (0.22118907633446405,-5.496824550427534)
  (0.2341365638077176,-5.381452487415984)
  (0.24784194328290976,-5.397900714565024)
  (0.2623495786018892,-5.2195313418800175)
  (0.2777064304810706,-5.255031756200346)
  (0.29396220852165816,-5.274564532115737)
  (0.3111695321179143,-5.309762438907834)
  (0.3293841007843288,-4.85052294337056)
  (0.3486648744530305,-4.850525038322764)
  (0.36907426432505996,-4.850527255904746)
  (0.3906783348932792,-4.850529603294742)
  (0.41354701779086295,-4.850532088091175)
  (0.43775433815758896,-4.850534718337244)
  (0.46337865425666874,-4.850537502546963)
  (0.4905029111177501,-4.850540449732727)
  (0.5192149090271241,-4.850543569434473)
  (0.5496075877342314,-4.850546871750569)
  (0.5817793272944336,-4.850550367370498)
  (0.6158342665218682,-4.850554067609461)
  (0.651882640083207,-4.850557984445005)
  (0.6900411353234789,-4.850562130555792)
  (0.7304332699789929,-4.850566519362638)
  (0.7304332699789929,-4.850566519362638)
  (0.6900411353234789,-4.850562130555792)
  (0.651882640083207,-4.850557984445005)
  (0.6158342665218682,-4.850554067609461)
  (0.5817793272944336,-4.850550367370498)
  (0.5496075877342314,-4.850546871750569)
  (0.5192149090271241,-4.850543569434473)
  (0.4905029111177501,-4.850540449732727)
  (0.46337865425666874,-4.850537502546963)
  (0.43775433815758896,-4.850534718337244)
  (0.41354701779086295,-4.850532088091175)
  (0.3906783348932792,-4.850529603294742)
  (0.36907426432505996,-4.850527255904746)
  (0.3486648744530305,-4.850525038322764)
  (0.3293841007843288,-4.85052294337056)
  (0.3111695321179143,-4.862296386693539)
  (0.29396220852165816,-4.862248735240851)
  (0.2777064304810706,-4.861004462321394)
  (0.2623495786018892,-4.858531204702074)
  (0.24784194328290976,-4.85874735579103)
  (0.2341365638077176,-4.854873106968899)
  (0.22118907633446405,-4.852966523233599)
  (0.20895757029163634,-4.825825900800732)
  (0.19740245271498005,-4.7688176789191665)
  (0.18648632008643545,-4.696544068544135)
  (0.1761738372602367,-4.672422419014066)
  (0.16643162308426035,-4.615164261219854)
  (0.1572281423463847,-4.530987470369011)
  (0.14853360369609273,-4.444190173366556)
  (0.1403198632108957,-4.388127049302084)
  (0.132560333295424,-4.347057600095761)
  (0.12522989661829598,-4.2910977592552575)
  (0.11830482480818008,-4.212631549701653)
  (0.11176270164587333,-4.133721475467366)
  (0.1055823505037711,-4.053044647128303)
  (0.09974376579785177,-4.029542961554755)
  (0.09422804823028975,-3.9903335700996845)
  (0.08901734361307868,-3.937954423559135)
  (0.08409478507463884,-3.876889757351197)
  (0.07944443846233433,-3.8225919488371316)
  (0.07505125076416909,-3.7822983240664296)
  (0.07090100138270507,-3.7459366945729586)
  (0.06698025610347735,-3.7026087879804583)
  (0.06327632360890427,-3.679079047818946)
  (0.05977721439692895,-3.6689449659224183)
  (0.056471601971413724,-3.649587362111811)
  (0.053348786178661664,-3.6261107031843602)
  (0.05039865857138729,-3.5996041480221033)
  (0.04761166968802043,-3.5699110918740837)
  (0.04497879814142771,-3.541658221341728)
  (0.04249152141699267,-3.514541062327252)
  (0.04014178828552921,-3.4890381204452945)
  (0.03792199274172976,-3.466070139234274)
  (0.03582494938378767,-3.450748946684219)
  (0.033843870154498815,-3.4291722569869982)
  (0.031972342368553945,-3.408273623927929)
  (0.030204307954897015,-3.3879188238198106)
  (0.028534043846957496,-3.364193769328016)
  (0.026956143457280844,-3.344698854524542)
  (0.02546549917659089,-3.327282848203027)
  (0.024057285840634383,-3.3258262194011934)
  (0.022726945111290225,-3.3258195671970476)
  (0.021470170721385837,-3.341889424974274)
  (0.020282894535458503,-3.341883561045056)
  (0.019161273381340774,-3.3499161633282855)
  (0.0181016766099444,-3.349910962534155)
  (0.01710067434297419,-3.3579442545419207)
  (0.01615502637052987,-3.357939642071268)
  (0.015261671662658207,-3.365973546325982)
  (0.014417718460904328,-3.365969455788621)
  (0.013620434917789036,-3.365965591453354)
  (0.0128672402539126,-3.365961940811462)
  (0.012155696404060527,-3.365958492045942)
  (0.011483500125270428,-3.36595523399326)
  (0.010848475541313745,-3.3631429879801935)
  (0.010248567099459227,-3.359957130515455)
  (0.00968183291671953,-3.355944986861793)
  (0.009146438494042746,-3.3489777776912772)
  (0.00864065077810207,-3.3418681170853777)
  (0.00816283255146186,-3.3351729453029817)
  (0.007711437132961085,-3.3285210043948807)
  (0.0072850033711596065,-3.3220049448635)
  (0.006882150914641283,-3.315697575247067)
  (0.006501575743863868,-3.3095391459805086)
  (0.006142045950092663,-3.303415037884157)
  (0.005802397747754303,-3.297413141802238)
  (0.005481531707302881,-3.292010717723449)
  (0.005178409196404362,-3.286680038709634)
  (0.004892049017919432,-3.2811289643274444)
  (0.004621524233802109,-3.275652928800344)
  (0.004365959164633195,-3.2704454156103284)
  (0.004124526555076118,-3.265489248396812)
  (0.003896444896079848,-3.260627611955133)
  (0.003680975895161021,-3.255958721660079)
  (0.0034774220865765324,-3.2510351334266714)
  (0.003285124573650953,-3.245948346927257)
  (0.003103460895950645,-3.2414575013921136)
  (0.0029318430144007444,-3.236737682706795)
  (0.0027697154078229263,-3.2321905539684908)
  (0.0026165532747324497,-3.2276563908290345)
  (0.0024718608345738035,-3.2234391897850694)
  (0.002335169722896118,-3.2185663870407337)
  (0.002206037475273536,-3.213658955160964)
  (0.0020840460950631,-3.2089876913331166)
  (0.0019688007003639965,-3.2044764637494185)
  (0.0018599282457984203,-3.200393379440901)
  (0.0017570763149765331,-3.196228793718384)
  (0.0016599119797367284,-3.192119062264992)
  (0.0015681207224686204,-3.188192756681462)
  (0.0014814054180303706,-3.1844703538584618)
  (0.0013994853719648196,-3.1809849270777146)
  (0.0013220954119011834,-3.1776530225780073)
  (0.0012489850292012209,-3.1743891781030396)
  (0.0011799175680713794,-3.171315899684108)
  (0.0011146694595161426,-3.1683577659368156)
  (0.0010530294976528781,-3.1654713872363573)
  (0.0009947981560456608,-3.1631385124377513)
  (0.0009397869418450684,-3.1607528161009824)
  (0.0008878177856433101,-3.1583346450955676)
  (0.000838722465069678,-3.155975148951352)
  (0.0007923420602605248,-3.1537520163249115)
  (0.00074852643944113,-3.151681243777386)
  (0.0007071337729543087,-3.1496522786484675)
  (0.0006680300741626952,-3.1478059699110315)
  (0.0006310887657386023,-3.146070201536367)
  (0.0005961902699375704,-3.144380141047784)
  (0.000563221621529321,-3.142716956489606)
  (0.0005320761021331909,-3.1411930527721497)
  (0.0005026528947744091,-3.13961747671688)
  (0.0004748567575430156,-3.13823523575212)
  (0.00044859771529907454,-3.1368623449131463)
  (0.00042379076842624473,-3.135565411845597)
  (0.00040035561769094383,-3.1342483230382348)
  (0.00037821640431649105,-3.132951646897206)
  (0.0003573014644308596,-3.1317143038092032)
  (0.0003375430970931851,-3.1304809924297814)
  (0.0003188773451481523,-3.129273192196122)
  (0.00030124378819888076,-3.128036982959574)
  (0.0002845853470281819,-3.1267872197683024)
  (0.0002688480988350938,-3.1256091990489567)
  (0.0002539811026886305,-3.124457813641429)
  (0.00023993623463374296,-3.1232524576476335)
  (0.00022666803191572908,-3.122122010252075)
  (0.00021413354581886225,-3.120947519625737)
  (0.00020229220264287735,-3.1197795051593573)
  (0.00019110567236729648,-3.1186636565080983)
  (0.00018053774457847256,-3.117400636271511)
  (0.00017055421125772703,-3.116228821645076)
  (0.0001611227560511684,-3.1151230312369083)
  (0.00015221284966276767,-3.1139623469887767)
  (0.00014379565103207694,-3.1128402485915885)
  (0.00013584391397670985,-3.1117063202014195)
  (0.00012833189899738522,-3.110555551696943)
  (0.00012123528996005401,-3.1094815628451453)
  (0.0001145311153854107,-3.1083984105427147)
  (0.00010819767409100373,-3.107319566043338)
  (0.00010221446494525518,-3.1062725650218574)
  (9.656212050600372e-5,-3.105157093049918)
  (9.122234432875949e-5,-3.1041187054910377)
  (8.617785174174334e-5,-3.103080942216966)
  (8.141231389599942e-5,-3.102141601187781)
  (7.691030490947184e-5,-3.1012804345709326)
  (7.265725193395577e-5,-3.1005030996915837)
  (6.863938798328945e-5,-3.099780307250362)
  (6.484370737009283e-5,-3.099098463858594)
  (6.125792360680544e-5,-3.0984358647338803)
  (5.787042963474909e-5,-3.0978184908763238)
  (5.467026025247761e-5,-3.097201488745088)
  (5.164705662179748e-5,-3.096573231105535)
  (4.879103273656477e-5,-3.0959776858362082)
  (4.609294374572023e-5,-3.0954276807764245)
  (4.3544056028024005e-5,-3.094911285046762)
  (4.1136118921624386e-5,-3.094409537795756)
  (3.886133801694947e-5,-3.0939158389695893)
  (3.671234992647106e-5,-3.0934367575875372)
  (3.468219844967286e-5,-3.092980262636258)
  (3.27643120560688e-5,-3.092553906763589)
  (3.095248261338465e-5,-3.0921505164550283)
  (2.9240845292047588e-5,-3.091769378322293)
  (2.7623859580934792e-5,-3.0914088920543907)
  (2.6096291352929232e-5,-3.0910497268513657)
  (2.4653195922230434e-5,-3.0906940583915667)
  (2.3289902038576795e-5,-3.0903594450914893)
  (2.2001996766568893e-5,-3.0900433355288923)
  (2.0785311201149602e-5,-3.0897447064679957)
  (1.9635906973001925e-5,-3.0894673187074555)
  (1.855006350018278e-5,-3.089200127087257)
  (1.7524265944727398e-5,-3.0813138659014916)
  (1.655519383523981e-5,-3.081075804364875)
  (1.5639710318641e-5,-3.080850907362294)
  (1.4774852006283541e-5,-3.073005437986472)
  (1.3957819381564418e-5,-3.072804664481593)
  (1.3185967737986216e-5,-3.0726149935247196)
  (1.2456798618333007e-5,-3.4579159453730495)
  (1.176795172725039e-5,-3.4437096771187505)
  (1.1117197291050693e-5,-3.359558996967961)
  (1.0502428840012113e-5,-3.818918438095813)
  (9.92165638980878e-6,-4.403652330789606)
  (9.373000000000005e-6,-4.991577880050932)
};
\addplot+[no marks, line width=1.1pt, color=red] coordinates {
  (9.373000000000005e-6,-4.991577880050932)
  (9.92165638980878e-6,-4.690101738445778)
  (1.0502428840012113e-5,-4.236757201257564)
  (1.1117197291050693e-5,-4.153794465669153)
  (1.176795172725039e-5,-4.471411270158019)
  (1.2456798618333007e-5,-4.458953539119283)
  (1.3185967737986216e-5,-4.372692783968796)
  (1.3957819381564418e-5,-4.372793922236213)
  (1.4774852006283541e-5,-4.372901014439307)
  (1.5639710318641e-5,-4.404899117857046)
  (1.655519383523981e-5,-4.405016119905096)
  (1.7524265944727398e-5,-4.40514233666936)
  (1.855006350018278e-5,-4.417894843880558)
  (1.9635906973001925e-5,-4.418037366787728)
  (2.0785311201149602e-5,-4.418186598188725)
  (2.2001996766568893e-5,-4.418344784099121)
  (2.3289902038576795e-5,-4.418512084174763)
  (2.4653195922230434e-5,-4.418688218337164)
  (2.6096291352929232e-5,-4.418874545916486)
  (2.7623859580934792e-5,-4.4190707057734)
  (2.9240845292047588e-5,-4.419277203974042)
  (3.095248261338465e-5,-4.419495695220614)
  (3.27643120560688e-5,-4.419724165539052)
  (3.468219844967286e-5,-4.419964226103859)
  (3.671234992647106e-5,-4.4202150718021915)
  (3.886133801694947e-5,-4.420477600928479)
  (4.1136118921624386e-5,-4.420753495890119)
  (4.3544056028024005e-5,-4.421037075546425)
  (4.609294374572023e-5,-4.421324930884299)
  (4.879103273656477e-5,-4.421626932478402)
  (5.164705662179748e-5,-4.421943343781405)
  (5.467026025247761e-5,-4.422280080826164)
  (5.787042963474909e-5,-4.422627272997886)
  (6.125792360680544e-5,-4.422979595048107)
  (6.484370737009283e-5,-4.423350893730982)
  (6.863938798328945e-5,-4.42374315561001)
  (7.265725193395577e-5,-4.424150125338327)
  (7.691030490947184e-5,-4.4245791297478005)
  (8.141231389599942e-5,-4.4250302727453965)
  (8.617785174174334e-5,-4.42551031751143)
  (9.122234432875949e-5,-4.426006959556597)
  (9.656212050600372e-5,-4.426531553888333)
  (0.00010221446494525518,-4.42706032105462)
  (0.00010819767409100373,-4.427593481704262)
  (0.0001145311153854107,-4.428154150340613)
  (0.00012123528996005401,-4.428724601491279)
  (0.00012833189899738522,-4.429318765123751)
  (0.00013584391397670985,-4.429951157595273)
  (0.00014379565103207694,-4.430581622581196)
  (0.00015221284966276767,-4.431225792398109)
  (0.0001611227560511684,-4.431917938907718)
  (0.00017055421125772703,-4.432592984863951)
  (0.00018053774457847256,-4.4332834036790905)
  (0.00019110567236729648,-4.434013002690759)
  (0.00020229220264287735,-4.434744022683664)
  (0.00021413354581886225,-4.435509793987977)
  (0.00022666803191572908,-4.436307916193371)
  (0.00023993623463374296,-4.437127842230563)
  (0.0002539811026886305,-4.437995156674065)
  (0.0002688480988350938,-4.438871527786796)
  (0.0002845853470281819,-4.439780013916682)
  (0.00030124378819888076,-4.440721452255131)
  (0.0003188773451481523,-4.441672639480792)
  (0.0003375430970931851,-4.442657619829566)
  (0.0003573014644308596,-4.443683253975402)
  (0.00037821640431649105,-4.444747365614062)
  (0.00040035561769094383,-4.445880983747174)
  (0.00042379076842624473,-4.447022695536358)
  (0.00044859771529907454,-4.448217884387695)
  (0.0004748567575430156,-4.449486351369212)
  (0.0005026528947744091,-4.450842688967296)
  (0.0005320761021331909,-4.452260057914517)
  (0.000563221621529321,-4.45373054280822)
  (0.0005961902699375704,-4.455261145869111)
  (0.0006310887657386023,-4.456819111025537)
  (0.0006680300741626952,-4.458401719777383)
  (0.0007071337729543087,-4.460105170913412)
  (0.00074852643944113,-4.461917370684521)
  (0.0007923420602605248,-4.463805513641045)
  (0.000838722465069678,-4.465780625020201)
  (0.0008878177856433101,-4.467895834209558)
  (0.0009397869418450684,-4.470162167439904)
  (0.0009947981560456608,-4.4724871912764845)
  (0.0010530294976528781,-4.474923892567263)
  (0.0011146694595161426,-4.477453522623905)
  (0.0011799175680713794,-4.480109341448476)
  (0.0012489850292012209,-4.482834752482493)
  (0.0013220954119011834,-4.485701789790822)
  (0.0013994853719648196,-4.4886936810468745)
  (0.0014814054180303706,-4.491747760806033)
  (0.0015681207224686204,-4.494962913615081)
  (0.0016599119797367284,-4.498216694665874)
  (0.0017570763149765331,-4.501692690279406)
  (0.0018599282457984203,-4.505312255128491)
  (0.0019688007003639965,-4.509167012697683)
  (0.0020840460950631,-4.513143194164894)
  (0.002206037475273536,-4.517222841521543)
  (0.002335169722896118,-4.521511749137872)
  (0.0024718608345738035,-4.52580851793504)
  (0.0026165532747324497,-4.530119862273132)
  (0.0027697154078229263,-4.534514094143828)
  (0.0029318430144007444,-4.539202878407357)
  (0.003103460895950645,-4.5439998979207)
  (0.003285124573650953,-4.5488990364377475)
  (0.0034774220865765324,-4.5539154484491995)
  (0.003680975895161021,-4.559034837556071)
  (0.003896444896079848,-4.564093312132529)
  (0.004124526555076118,-4.569119883895679)
  (0.004365959164633195,-4.5742414482838445)
  (0.004621524233802109,-4.579339564687571)
  (0.004892049017919432,-4.584532506724369)
  (0.005178409196404362,-4.589800909974153)
  (0.005481531707302881,-4.595058756229985)
  (0.005802397747754303,-4.600468124692006)
  (0.006142045950092663,-4.605741258080805)
  (0.006501575743863868,-4.610848818817933)
  (0.006882150914641283,-4.615996822950618)
  (0.0072850033711596065,-4.621260547409771)
  (0.007711437132961085,-4.626398065812487)
  (0.00816283255146186,-4.631061382229722)
  (0.00864065077810207,-4.635354712568679)
  (0.009146438494042746,-4.6395768157285096)
  (0.00968183291671953,-4.643545165998676)
  (0.010248567099459227,-4.647099454244403)
  (0.010848475541313745,-4.650176960054439)
  (0.011483500125270428,-4.653030858936934)
  (0.012155696404060527,-4.655620878043972)
  (0.0128672402539126,-4.658002403346392)
  (0.013620434917789036,-4.660206561693956)
  (0.014417718460904328,-4.662299356819975)
  (0.015261671662658207,-4.66438507019325)
  (0.01615502637052987,-4.639611088079771)
  (0.01710067434297419,-4.641584286552454)
  (0.0181016766099444,-4.657155129331656)
  (0.019161273381340774,-4.659038806461238)
  (0.020282894535458503,-4.680527949076091)
  (0.021470170721385837,-4.684965349800102)
  (0.022726945111290225,-4.59599485319851)
  (0.024057285840634383,-4.60006248709809)
  (0.02546549917659089,-4.603830301915543)
  (0.026956143457280844,-4.6097770206872655)
  (0.028534043846957496,-4.617314827828435)
  (0.030204307954897015,-4.628965630982366)
  (0.031972342368553945,-4.6399974764221845)
  (0.033843870154498815,-4.649772905496218)
  (0.03582494938378767,-4.6592358322193315)
  (0.03792199274172976,-4.679037364755039)
  (0.04014178828552921,-4.68957405143266)
  (0.04249152141699267,-4.700794800712647)
  (0.04497879814142771,-4.712877687199957)
  (0.04761166968802043,-4.725264038508539)
  (0.05039865857138729,-4.737927396112741)
  (0.053348786178661664,-4.750518501104545)
  (0.056471601971413724,-4.716692934936583)
  (0.05977721439692895,-4.732226986348201)
  (0.06327632360890427,-4.7461063843035305)
  (0.06698025610347735,-4.760113703240192)
  (0.07090100138270507,-4.775466003525859)
  (0.07505125076416909,-4.786283250198288)
  (0.07944443846233433,-4.796977581951447)
  (0.08409478507463884,-4.7710237303126934)
  (0.08901734361307868,-4.796394260550759)
  (0.09422804823028975,-4.821679062646948)
  (0.09974376579785177,-4.84636430546606)
  (0.1055823505037711,-4.868098310341874)
  (0.11176270164587333,-4.894354304719123)
  (0.11830482480818008,-4.918846269517892)
  (0.12522989661829598,-4.940666236938717)
  (0.132560333295424,-4.9639739867075745)
  (0.1403198632108957,-4.992554951270333)
  (0.14853360369609273,-4.9730509644582614)
  (0.1572281423463847,-4.9776592352719415)
  (0.16643162308426035,-5.010969891882161)
  (0.1761738372602367,-5.042125547015556)
  (0.18648632008643545,-4.984106789533001)
  (0.19740245271498005,-5.017633080020618)
  (0.20895757029163634,-5.049757189198114)
  (0.22118907633446405,-5.077751152422655)
  (0.2341365638077176,-5.0414135877258)
  (0.24784194328290976,-5.074672214546182)
  (0.2623495786018892,-5.018873271878782)
  (0.2777064304810706,-5.050177019166675)
  (0.29396220852165816,-5.070406034704653)
  (0.3111695321179143,-5.086029412800686)
  (0.3293841007843288,-4.85052294337056)
  (0.3486648744530305,-4.850525038322764)
  (0.36907426432505996,-4.850527255904746)
  (0.3906783348932792,-4.850529603294742)
  (0.41354701779086295,-4.850532088091175)
  (0.43775433815758896,-4.850534718337244)
  (0.46337865425666874,-4.850537502546963)
  (0.4905029111177501,-4.850540449732727)
  (0.5192149090271241,-4.850543569434473)
  (0.5496075877342314,-4.850546871750569)
  (0.5817793272944336,-4.850550367370498)
  (0.6158342665218682,-4.850554067609461)
  (0.651882640083207,-4.850557984445005)
  (0.6900411353234789,-4.850562130555792)
  (0.7304332699789929,-4.850566519362638)
};
\addlegendentry{Custom GD}
\addplot+[no marks, draw=none, fill=green!60!black, fill opacity=0.18, forget plot] coordinates {
  (0.097830199,-2.973261951019479)
  (0.0997118852381639,-3.0053696180291727)
  (0.10162976421778278,-3.0380948505326426)
  (0.10358453207751538,-3.0714495269120525)
  (0.10557689834569507,-3.1054457540208187)
  (0.10760758619786967,-3.1400958715780756)
  (0.10967733271929468,-3.1754124566476625)
  (0.11178688917247556,-3.1881272965455376)
  (0.11393702126985585,-3.225547250918123)
  (0.11612850945175023,-3.263686948415993)
  (0.11836214916962348,-3.3088511583136313)
  (0.12063875117481804,-3.340010166338912)
  (0.12295914181283499,-3.379286578801101)
  (0.12532416332327528,-3.4193184418866145)
  (0.12773467414555023,-3.4523173024058025)
  (0.13019154923047188,-3.5653319216234927)
  (0.1326956803578369,-3.6093826063621384)
  (0.13524797646011855,-3.653064855609018)
  (0.13784936395238484,-3.698787155943181)
  (0.1405007870685624,-3.7453888884383266)
  (0.14320320820416807,-3.7928869682741406)
  (0.14595760826563275,-3.839921369209726)
  (0.14876498702634403,-3.8892218485272543)
  (0.15162636348953717,-3.9394705834388115)
  (0.154542776258166,-3.990685812888198)
  (0.15751528391188788,-4.0428861266308225)
  (0.16054496539129975,-4.094493159666449)
  (0.16363292038956473,-4.148674267577749)
  (0.16678026975157118,-4.203897506100735)
  (0.16998815588076932,-4.260182919790671)
  (0.17325774315383316,-4.320915605394011)
  (0.17659021834329797,-4.385179393446756)
  (0.17998679104832682,-4.450679244461931)
  (0.1834486941337628,-4.533353795054394)
  (0.18697718417762585,-4.622905686940712)
  (0.19057354192721682,-4.720132286194211)
  (0.1942390727639944,-4.823512378099799)
  (0.19797510717739394,-4.938547655973457)
  (0.20178300124775891,-5.034334799680962)
  (0.2056641371385621,-5.149094356165888)
  (0.20961992359809373,-5.206976892023011)
  (0.21365179647079943,-5.290508319225754)
  (0.21776121921845323,-5.375646407138874)
  (0.22194968345135493,-5.419445031349761)
  (0.22621870946974468,-5.437783091447141)
  (0.23056984681563125,-5.464192256276268)
  (0.2350046748352342,-5.491109380432152)
  (0.2395248032522442,-5.518544234109317)
  (0.2441318727521096,-5.542520893622832)
  (0.24882755557756134,-5.633554261959446)
  (0.253613556135592,-5.740273864701166)
  (0.2584916116161104,-5.7974913359784574)
  (0.26346349262249413,-5.813420792924132)
  (0.26853100381427186,-5.808004158436434)
  (0.273695984562166,-5.802483339283093)
  (0.27896030961573504,-5.7968563315547454)
  (0.2843258897838575,-5.791121092798427)
  (0.289794672628304,-5.786860289329323)
  (0.2953686431706505,-5.789561894191328)
  (0.30104982461278734,-5.794196816688237)
  (0.3068402790712878,-5.794957682406669)
  (0.31274210832590077,-5.808309055697082)
  (0.31875745458244076,-5.825577395840807)
  (0.32488850125035085,-5.844835135618398)
  (0.33113747373522207,-5.864463282737362)
  (0.3375066402465559,-5.877139309991304)
  (0.3439983126210635,-5.880590115961166)
  (0.3506148471618003,-5.884107295445244)
  (0.3573586454934412,-5.887692125085406)
  (0.36423215543400567,-5.891365551862914)
  (0.37123787188335017,-5.897369185491123)
  (0.3783783377287498,-5.903488294247593)
  (0.38565614476789856,-5.9097250992047705)
  (0.39307393464966195,-5.916059015808613)
  (0.4006343998329251,-5.922108295318371)
  (0.4083402845638829,-5.928273927918697)
  (0.4161943858721281,-5.934140650161064)
  (0.42419955458589775,-5.942429285445966)
  (0.4323586963668476,-5.942789543484189)
  (0.4406747727647294,-5.9433954845195)
  (0.44915080229235405,-5.94400904431799)
  (0.45778986152123075,-5.944634405452272)
  (0.46659508619828016,-5.945259511265583)
  (0.47556967238402637,-5.94589010370378)
  (0.4847168776126811,-5.946532825087078)
  (0.49404002207454156,-5.946724013133604)
  (0.5035424898211303,-5.946394191150157)
  (0.5132277299935152,-5.947003033826326)
  (0.5230992580742553,-5.947087587595134)
  (0.5331606571634268,-5.947693245745121)
  (0.5434155792791923,-5.947728224376901)
  (0.5538677466833853,-5.948332249754241)
  (0.5645209532325918,-5.948947893080351)
  (0.5753790657552182,-5.948916121458565)
  (0.5864460254550466,-5.9495290401808125)
  (0.5977258493417861,-5.95015374790826)
  (0.6092226316891395,-5.950790471393068)
  (0.6209405455209149,-5.950670531203032)
  (0.6328838441257219,-5.951459113532415)
  (0.6450568626008006,-5.952318179166832)
  (0.6574640194255467,-5.953193768246958)
  (0.6701098180652998,-5.9540861985881595)
  (0.6829988486059816,-5.95483290910366)
  (0.696135789420174,-5.955338716314428)
  (0.7095254088652423,-5.95585425232548)
  (0.7231725670141217,-5.956123975682623)
  (0.7370822174193931,-5.956344812485364)
  (0.7512594089112902,-5.955469081688596)
  (0.7657092874302894,-5.955532283441135)
  (0.7804370978949483,-5.955596700829224)
  (0.7954481861056704,-5.955654926362821)
  (0.8107480006850875,-5.955707606728711)
  (0.8263420950557635,-5.955750970579729)
  (0.8422361294559384,-5.955779490416441)
  (0.8584358729940422,-5.955794198608178)
  (0.8749472057427276,-5.9557977689880115)
  (0.8917761208731777,-5.955801404411119)
  (0.9089287268304674,-5.955805610399918)
  (0.9264112495507649,-5.955810183146372)
  (0.9442300347211794,-5.955811765966304)
  (0.9623915500830755,-5.955813393868187)
  (0.9809023877796905,-5.955814082833099)
  (0.9997692667489049,-5.955814407656474)
  (1.0189990351620368,-5.955815206115602)
  (1.0385986729095456,-5.955815207351112)
  (1.0585752941345437,-5.9558152072634964)
  (1.0789361498150403,-5.9558152071741945)
  (1.0996886303958526,-5.913402719113426)
  (1.1208402684711383,-5.913071641745542)
  (1.142398741518526,-5.912911052667106)
  (1.1643718746858331,-5.9128626148826395)
  (1.1867676436313859,-5.91285468459346)
  (1.2095941774189678,-5.912852936009207)
  (1.232859761468454,-5.912851911697981)
  (1.2565728405631946,-5.912851708743203)
  (1.2807420219152459,-5.912851701454307)
  (1.3053760782895576,-5.912851694025214)
  (1.3304839511882502,-5.912851686453228)
  (1.3560747540961424,-5.9128516783062315)
  (1.3821577757886998,-5.912851669457127)
  (1.4087424837036129,-5.912851668738078)
  (1.4358385273772223,-5.9128516679324035)
  (1.4634557419470429,-5.912851667726224)
  (1.4916041517216532,-5.912851667678284)
  (1.520293973819253,-5.912851667629422)
  (1.5495356218762009,-5.912851667579619)
  (1.5793397098268878,-5.91285166764003)
  (1.6097170557563079,-5.912851667699592)
  (1.6406786858267357,-5.807527180906773)
  (1.6722358382799267,-5.807527180906876)
  (1.7043999675162969,-5.807527180906957)
  (1.7371827482525641,-5.807527180907041)
  (1.7705960797593578,-5.807527180907119)
  (1.8046520901803333,-5.807527180907256)
  (1.8393631409343654,-5.755803060172978)
  (1.8747418312024096,-5.755803053721095)
  (1.9108010025006683,-5.755803093747922)
  (1.9475537433417178,-5.755803078484576)
  (1.9850133939852854,-5.7314705564703186)
  (2.0231935512804076,-5.731628321279768)
  (2.062108073600722,-5.731786088392765)
  (2.101771085874684,-5.73194381751602)
  (2.1421969847125384,-5.731943824427313)
  (2.1834004436319034,-5.732101564204466)
  (2.225396418383862,-5.732101557414305)
  (2.2682001523815014,-5.73210156588046)
  (2.311827182232862,-5.732101569886154)
  (2.356293343380309,-5.732101566866866)
  (2.4016147758483744,-5.7324170613184)
  (2.447807930102154,-5.732732555663395)
  (2.4948895730183835,-5.732732552590798)
  (2.5428767939713666,-5.732890302451341)
  (2.591787011035959,-5.732890308116374)
  (2.641637977309863,-5.732890310979107)
  (2.692447787357526,-5.732890308919446)
  (2.744234883777983,-5.732890306820195)
  (2.7970180638990243,-5.7271193949290495)
  (2.8508164866001233,-5.727119393770869)
  (2.905649679266594,-5.727119395715062)
  (2.9615375448775114,-5.727119397696623)
  (3.018500369229956,-5.727119399716257)
  (3.076558828302217,-5.7271193975455645)
  (3.135733995758617,-5.6418131076631)
  (3.196047350598687,-5.641813107662364)
  (3.257520784953469,-5.650569578450556)
  (3.32017661203177,-5.650569578450136)
  (3.384037574219262,-5.316666571762542)
  (3.449126851333356,-5.316666571721188)
  (3.5154680690368543,-5.316666571736027)
  (3.5830853074134343,-5.3166665717357775)
  (3.6520031097080725,-5.316666571735605)
  (3.722246491235585,-5.271539018639871)
  (3.7938409484605136,-5.271539018645361)
  (3.8668124682516654,-5.271539018643274)
  (3.941187537314642,-5.271539018643344)
  (4.016993151805807,-5.271539018643239)
  (4.09425682713117,-5.271539018643132)
  (4.173006607933735,-5.271539018643203)
  (4.2532710782729595,-5.271539018643208)
  (4.2532710782729595,-5.271539018643208)
  (4.173006607933735,-5.271539018643203)
  (4.09425682713117,-5.271539018643132)
  (4.016993151805807,-5.271539018643239)
  (3.941187537314642,-5.271539018643344)
  (3.8668124682516654,-5.271539018643274)
  (3.7938409484605136,-5.271539018645361)
  (3.722246491235585,-5.271539018639871)
  (3.6520031097080725,-5.272696135391183)
  (3.5830853074134343,-5.272696135396358)
  (3.5154680690368543,-5.272696135401436)
  (3.449126851333356,-5.272696135406032)
  (3.384037574219262,-5.272696135411974)
  (3.32017661203177,-5.273853252150344)
  (3.257520784953469,-5.27385325213592)
  (3.196047350598687,-5.219268891333885)
  (3.135733995758617,-5.21926889133273)
  (3.076558828302217,-5.220681597492533)
  (3.018500369229956,-5.220681597427454)
  (2.9615375448775114,-5.2206815974504925)
  (2.905649679266594,-5.220681597474465)
  (2.8508164866001233,-5.220681597497988)
  (2.7970180638990243,-5.2206815975047025)
  (2.744234883777983,-5.222094303647413)
  (2.692447787357526,-5.222094303648627)
  (2.641637977309863,-5.222094303649817)
  (2.591787011035959,-5.222094303650825)
  (2.5428767939713666,-5.22209430371367)
  (2.4948895730183835,-5.223507010201117)
  (2.447807930102154,-5.223507010153547)
  (2.4016147758483744,-5.226332422373337)
  (2.356293343380309,-5.229157834599777)
  (2.311827182232862,-5.229157834560508)
  (2.2682001523815014,-5.229157834522894)
  (2.225396418383862,-5.229157834502396)
  (2.1834004436319034,-5.229157834955055)
  (2.1421969847125384,-5.230570540110329)
  (2.101771085874684,-5.230570539094691)
  (2.062108073600722,-5.231983244011394)
  (2.0231935512804076,-5.233395948768985)
  (1.9850133939852854,-5.234808653666825)
  (1.9475537433417178,-5.236221367846127)
  (1.9108010025006683,-5.236221376108524)
  (1.8747418312024096,-5.236221386706389)
  (1.8393631409343654,-5.236221395200651)
  (1.8046520901803333,-5.239046819072716)
  (1.7705960797593578,-5.239046719851684)
  (1.7371827482525641,-5.2390465368185275)
  (1.7043999675162969,-5.2390481735543375)
  (1.6722358382799267,-5.239043898255053)
  (1.6406786858267357,-5.239038052553419)
  (1.6097170557563079,-5.24054756089638)
  (1.5793397098268878,-5.240862553020364)
  (1.5495356218762009,-5.241447948371351)
  (1.520293973819253,-5.2420592466044535)
  (1.4916041517216532,-5.243635396045583)
  (1.4634557419470429,-5.2451931401154575)
  (1.4358385273772223,-5.247020591573298)
  (1.4087424837036129,-5.250993125156041)
  (1.3821577757886998,-5.2532796249322224)
  (1.3560747540961424,-5.254327841932976)
  (1.3304839511882502,-5.255356277786275)
  (1.3053760782895576,-5.2563653057867645)
  (1.2807420219152459,-5.25735529218456)
  (1.2565728405631946,-5.25832659631819)
  (1.232859761468454,-5.259279570745014)
  (1.2095941774189678,-5.267042097097889)
  (1.1867676436313859,-5.275254614312956)
  (1.1643718746858331,-5.278077940319294)
  (1.142398741518526,-5.279917950554589)
  (1.1208402684711383,-5.281723237527661)
  (1.0996886303958526,-5.283494456509289)
  (1.0789361498150403,-5.293836327392092)
  (1.0585752941345437,-5.313820199235636)
  (1.0385986729095456,-5.333426950773577)
  (1.0189990351620368,-5.335329231328882)
  (0.9997692667489049,-5.308712646825452)
  (0.9809023877796905,-5.239569850459233)
  (0.9623915500830755,-5.171731863926665)
  (0.9442300347211794,-5.115568799976446)
  (0.9264112495507649,-5.064937431561005)
  (0.9089287268304674,-5.015261539505673)
  (0.8917761208731777,-4.9665230927932456)
  (0.8749472057427276,-4.924397046302376)
  (0.8584358729940422,-4.863663116080263)
  (0.8422361294559384,-4.784728636010026)
  (0.8263420950557635,-4.707283746919945)
  (0.8107480006850875,-4.499481564238684)
  (0.7954481861056704,-4.261274504010759)
  (0.7804370978949483,-4.019571159927812)
  (0.7657092874302894,-3.774096053249827)
  (0.7512594089112902,-3.5332533645523503)
  (0.7370822174193931,-4.534767526277743)
  (0.7231725670141217,-4.465578209226528)
  (0.7095254088652423,-4.332533621600915)
  (0.696135789420174,-4.201999749413079)
  (0.6829988486059816,-4.026901871897754)
  (0.6701098180652998,-3.8475189422993417)
  (0.6574640194255467,-3.67152118979572)
  (0.6450568626008006,-3.4988447319205447)
  (0.6328838441257219,-3.325841667929084)
  (0.6209405455209149,-3.13631589044288)
  (0.6092226316891395,-3.347433787953839)
  (0.5977258493417861,-3.2382988826489454)
  (0.5864460254550466,-3.1312234875912512)
  (0.5753790657552182,-3.0176936874974967)
  (0.5645209532325918,-2.893733104550496)
  (0.5538677466833853,-2.773497663194738)
  (0.5434155792791923,-2.6555312128905304)
  (0.5331606571634268,-2.527560460670424)
  (0.5230992580742553,-2.3873114685404104)
  (0.5132277299935152,-2.638567718458088)
  (0.5035424898211303,-2.5392045885123418)
  (0.49404002207454156,-2.4452907151250116)
  (0.4847168776126811,-3.4001826494512115)
  (0.47556967238402637,-3.3254593541227724)
  (0.46659508619828016,-3.2220549091843864)
  (0.45778986152123075,-3.116698702615202)
  (0.44915080229235405,-3.01333069758822)
  (0.4406747727647294,-2.911913374288507)
  (0.4323586963668476,-2.812409920946309)
  (0.42419955458589775,-5.01836778544124)
  (0.4161943858721281,-4.935050293707981)
  (0.4083402845638829,-4.853305105790042)
  (0.4006343998329251,-4.77310255037548)
  (0.39307393464966195,-4.694402911176024)
  (0.38565614476789856,-4.616834864157963)
  (0.3783783377287498,-4.540730621843287)
  (0.37123787188335017,-4.466062560432096)
  (0.36423215543400567,-4.392803577419656)
  (0.3573586454934412,-4.317720824120336)
  (0.3506148471618003,-4.241841657846717)
  (0.3439983126210635,-4.167394425014125)
  (0.3375066402465559,-4.094352103272681)
  (0.33113747373522207,-4.022688180217574)
  (0.32488850125035085,-3.935286613930126)
  (0.31875745458244076,-3.84941065556342)
  (0.31274210832590077,-3.7651552824324837)
  (0.3068402790712878,-3.6824899120954298)
  (0.30104982461278734,-3.60138453923876)
  (0.2953686431706505,-4.9825324585669755)
  (0.289794672628304,-4.915193726274366)
  (0.2843258897838575,-4.849125758901582)
  (0.27896030961573504,-4.779152971564092)
  (0.273695984562166,-4.698898095012817)
  (0.26853100381427186,-4.620157726951593)
  (0.26346349262249413,-4.542903286737533)
  (0.2584916116161104,-4.467106733079732)
  (0.253613556135592,-4.39274055386102)
  (0.24882755557756134,-4.319777756151811)
  (0.2441318727521096,-4.2481918564123795)
  (0.2395248032522442,-4.177956870880061)
  (0.2350046748352342,-4.109047306137834)
  (0.23056984681563125,-4.041438149860893)
  (0.22621870946974468,-3.975104861737846)
  (0.22194968345135493,-3.910023364563243)
  (0.21776121921845323,-3.8461700354981874)
  (0.21365179647079943,-3.7835216974958903)
  (0.20961992359809373,-3.7220556108890133)
  (0.2056641371385621,-3.6617494651357836)
  (0.20178300124775891,-3.6025813707218646)
  (0.19797510717739394,-3.5445298512150507)
  (0.1942390727639944,-3.4875738354698957)
  (0.19057354192721682,-3.431692649979453)
  (0.18697718417762585,-3.376866011371344)
  (0.1834486941337628,-3.3230740190454435)
  (0.17998679104832682,-3.4847224590384265)
  (0.17659021834329797,-3.4205693791548377)
  (0.17325774315383316,-3.3576269470016014)
  (0.16998815588076932,-3.295872316163087)
  (0.16678026975157118,-3.2352830713637015)
  (0.16363292038956473,-3.1737598869064128)
  (0.16054496539129975,-3.103536011464019)
  (0.15751528391188788,-3.12883701534488)
  (0.154542776258166,-3.07289276842624)
  (0.15162636348953717,-3.0180042584368514)
  (0.14876498702634403,-2.9641515623189356)
  (0.14595760826563275,-2.911315132987382)
  (0.14320320820416807,-2.8774257768278377)
  (0.1405007870685624,-2.824243417332864)
  (0.13784936395238484,-2.7720646745455246)
  (0.13524797646011855,-2.720870608980896)
  (0.1326956803578369,-2.8939088584721726)
  (0.13019154923047188,-2.8154045028781143)
  (0.12773467414555023,-2.737495915121259)
  (0.12532416332327528,-2.7214769721740937)
  (0.12295914181283499,-2.6498006185531655)
  (0.12063875117481804,-2.57947688611564)
  (0.11836214916962348,-2.5092040185373725)
  (0.11612850945175023,-2.435154107727987)
  (0.11393702126985585,-2.368673818116136)
  (0.11178688917247556,-2.3034480935521024)
  (0.10967733271929468,-3.1754124566476625)
  (0.10760758619786967,-3.1400958715780756)
  (0.10557689834569507,-3.1054457540208187)
  (0.10358453207751538,-3.0714495269120525)
  (0.10162976421778278,-3.0380948505326426)
  (0.0997118852381639,-3.0053696180291727)
  (0.097830199,-2.973261951019479)
};
\addplot+[no marks, line width=1.1pt, color=green!60!black] coordinates {
  (0.097830199,-2.973261951019479)
  (0.0997118852381639,-3.0053696180291727)
  (0.10162976421778278,-3.0380948505326426)
  (0.10358453207751538,-3.0714495269120525)
  (0.10557689834569507,-3.1054457540208187)
  (0.10760758619786967,-3.1400958715780756)
  (0.10967733271929468,-3.1754124566476625)
  (0.11178688917247556,-2.7457876950488203)
  (0.11393702126985585,-2.797110534517129)
  (0.11612850945175023,-2.84942052807199)
  (0.11836214916962348,-2.9446761667499413)
  (0.12063875117481804,-2.9748465250246285)
  (0.12295914181283499,-3.0263215450866547)
  (0.12532416332327528,-3.07878664630818)
  (0.12773467414555023,-3.052599315784973)
  (0.13019154923047188,-3.188216027783947)
  (0.1326956803578369,-3.2457475793609576)
  (0.13524797646011855,-3.2147403364121137)
  (0.13784936395238484,-3.2725100861675323)
  (0.1405007870685624,-3.3313909912125035)
  (0.14320320820416807,-3.391404423737192)
  (0.14595760826563275,-3.4119778902436417)
  (0.14876498702634403,-3.4751478499649098)
  (0.15162636348953717,-3.5395328337287326)
  (0.154542776258166,-3.605156211558306)
  (0.15751528391188788,-3.672041802980674)
  (0.16054496539129975,-3.668954226525233)
  (0.16363292038956473,-3.7389605640680323)
  (0.16678026975157118,-3.8103134179553257)
  (0.16998815588076932,-3.883038687360382)
  (0.17325774315383316,-3.957162769606514)
  (0.17659021834329797,-4.032712569748601)
  (0.17998679104832682,-4.109715510338898)
  (0.1834486941337628,-4.095814527836277)
  (0.18697718417762585,-4.172946421400863)
  (0.19057354192721682,-4.251561885725066)
  (0.1942390727639944,-4.331689456115062)
  (0.19797510717739394,-4.413358216730997)
  (0.20178300124775891,-4.485979397420978)
  (0.2056641371385621,-4.559989374250077)
  (0.20961992359809373,-4.625711677719223)
  (0.21365179647079943,-4.691586972290213)
  (0.21776121921845323,-4.7587293258725945)
  (0.22194968345135493,-4.821617686469113)
  (0.22621870946974468,-4.881527029430795)
  (0.23056984681563125,-4.942588681059336)
  (0.2350046748352342,-5.004824805097458)
  (0.2395248032522442,-5.068257991589874)
  (0.2441318727521096,-5.128868493065534)
  (0.24882755557756134,-5.1883153468449805)
  (0.253613556135592,-5.243591877338691)
  (0.2584916116161104,-5.288631625416289)
  (0.26346349262249413,-5.328698716481868)
  (0.26853100381427186,-5.359913140959167)
  (0.273695984562166,-5.391727950119021)
  (0.27896030961573504,-5.424154691884327)
  (0.2843258897838575,-5.457205136293113)
  (0.289794672628304,-5.490891279770743)
  (0.2953686431706505,-5.521268794358192)
  (0.30104982461278734,-5.322426465022248)
  (0.3068402790712878,-5.343033519070872)
  (0.31274210832590077,-5.365580613903145)
  (0.31875745458244076,-5.3888987451291035)
  (0.32488850125035085,-5.412665382103554)
  (0.33113747373522207,-5.436889151478627)
  (0.3375066402465559,-5.460690403203241)
  (0.3439983126210635,-5.483421321498309)
  (0.3506148471618003,-5.506550040899402)
  (0.3573586454934412,-5.530123622862856)
  (0.36423215543400567,-5.547223160616888)
  (0.37123787188335017,-5.563148289486142)
  (0.3783783377287498,-5.579379725570759)
  (0.38565614476789856,-5.59592336044694)
  (0.39307393464966195,-5.611139159483998)
  (0.4006343998329251,-5.624113997238772)
  (0.4083402845638829,-5.634045092223261)
  (0.4161943858721281,-5.643601772599902)
  (0.42419955458589775,-5.652092527013031)
  (0.4323586963668476,-5.35455665347139)
  (0.4406747727647294,-5.37004401433365)
  (0.44915080229235405,-5.385179681176868)
  (0.45778986152123075,-5.399210080920589)
  (0.46659508619828016,-5.413125941081973)
  (0.47556967238402637,-5.4280677977253085)
  (0.4847168776126811,-5.443475875675901)
  (0.49404002207454156,-5.211944727931587)
  (0.5035424898211303,-4.914760748587011)
  (0.5132277299935152,-4.961614096308065)
  (0.5230992580742553,-4.833263276213383)
  (0.5331606571634268,-4.888958011966195)
  (0.5434155792791923,-4.837200762072306)
  (0.5538677466833853,-4.888806665647344)
  (0.5645209532325918,-4.927412354153782)
  (0.5753790657552182,-4.876188189523415)
  (0.5864460254550466,-4.9315451638489485)
  (0.5977258493417861,-4.9884516200802125)
  (0.6092226316891395,-5.0464783319611435)
  (0.6209405455209149,-4.995598130655784)
  (0.6328838441257219,-5.067592455594206)
  (0.6450568626008006,-5.139145354246296)
  (0.6574640194255467,-5.203069954306806)
  (0.6701098180652998,-5.26214068056583)
  (0.6829988486059816,-5.322383496856337)
  (0.696135789420174,-5.384000768249998)
  (0.7095254088652423,-5.4470510149526845)
  (0.7231725670141217,-5.508431004354826)
  (0.7370822174193931,-5.542918351227581)
  (0.7512594089112902,-5.429233648769189)
  (0.7657092874302894,-5.453399742804087)
  (0.7804370978949483,-5.477217816217871)
  (0.7954481861056704,-5.501530683155044)
  (0.8107480006850875,-5.526428285278213)
  (0.8263420950557635,-5.548173582053397)
  (0.8422361294559384,-5.556190029733708)
  (0.8584358729940422,-5.563626411836735)
  (0.8749472057427276,-5.570624987725852)
  (0.8917761208731777,-5.577706950390275)
  (0.9089287268304674,-5.5846461753566405)
  (0.9264112495507649,-5.591633913344269)
  (0.9442300347211794,-5.5990098480235035)
  (0.9623915500830755,-5.607147042381352)
  (0.9809023877796905,-5.615317996591719)
  (0.9997692667489049,-5.616578271907574)
  (1.0189990351620368,-5.6184127054030375)
  (1.0385986729095456,-5.622908113001233)
  (1.0585752941345437,-5.620295700884905)
  (1.0789361498150403,-5.617947896237422)
  (1.0996886303958526,-5.599910059903805)
  (1.1208402684711383,-5.599907525588835)
  (1.142398741518526,-5.599543013293652)
  (1.1643718746858331,-5.598381233046326)
  (1.1867676436313859,-5.5971295437237725)
  (1.2095941774189678,-5.596086265560887)
  (1.232859761468454,-5.595135195132268)
  (1.2565728405631946,-5.595048801084551)
  (1.2807420219152459,-5.594958173770565)
  (1.3053760782895576,-5.594865932689831)
  (1.3304839511882502,-5.594772195969443)
  (1.3560747540961424,-5.5946764293773565)
  (1.3821577757886998,-5.594578615568243)
  (1.4087424837036129,-5.5943528004514675)
  (1.4358385273772223,-5.593882825037174)
  (1.4634557419470429,-5.593581387135555)
  (1.4916041517216532,-5.593371921407281)
  (1.520293973819253,-5.593194498516427)
  (1.5495356218762009,-5.593119419914448)
  (1.5793397098268878,-5.59305036580291)
  (1.6097170557563079,-5.593013734772211)
  (1.6406786858267357,-5.5717371264191815)
  (1.6722358382799267,-5.571737876538167)
  (1.7043999675162969,-5.571738442374954)
  (1.7371827482525641,-5.5717382214418825)
  (1.7705960797593578,-5.571738238205395)
  (1.8046520901803333,-5.571738243801301)
  (1.8393631409343654,-5.5505119065870145)
  (1.8747418312024096,-5.550511897453948)
  (1.9108010025006683,-5.550511895406191)
  (1.9475537433417178,-5.55051188454237)
  (1.9850133939852854,-5.535940832963486)
  (2.0231935512804076,-5.533821669716832)
  (2.062108073600722,-5.528929576558377)
  (2.101771085874684,-5.52160009146671)
  (2.1421969847125384,-5.5216000932512985)
  (2.1834004436319034,-5.519385402024552)
  (2.225396418383862,-5.519385401581386)
  (2.2682001523815014,-5.519385403280182)
  (2.311827182232862,-5.5193854045576)
  (2.356293343380309,-5.519385404999277)
  (2.4016147758483744,-5.514017046893149)
  (2.447807930102154,-5.490619639263747)
  (2.4948895730183835,-5.4906196392437625)
  (2.5428767939713666,-5.4889206916024955)
  (2.591787011035959,-5.488920692616987)
  (2.641637977309863,-5.488920693108239)
  (2.692447787357526,-5.488920692690862)
  (2.744234883777983,-5.488920692287693)
  (2.7970180638990243,-5.441231009537786)
  (2.8508164866001233,-5.441231009274998)
  (2.905649679266594,-5.441231009697816)
  (2.9615375448775114,-5.441231010128709)
  (3.018500369229956,-5.441231010570597)
  (3.076558828302217,-5.441231010102213)
  (3.135733995758617,-5.368119000018184)
  (3.196047350598687,-5.368119000020473)
  (3.257520784953469,-5.419148409062622)
  (3.32017661203177,-5.419148409065854)
  (3.384037574219262,-5.294681353587258)
  (3.449126851333356,-5.29468135356361)
  (3.5154680690368543,-5.294681353568731)
  (3.5830853074134343,-5.294681353566068)
  (3.6520031097080725,-5.294681353563394)
  (3.722246491235585,-5.271539018639871)
  (3.7938409484605136,-5.271539018645361)
  (3.8668124682516654,-5.271539018643274)
  (3.941187537314642,-5.271539018643344)
  (4.016993151805807,-5.271539018643239)
  (4.09425682713117,-5.271539018643132)
  (4.173006607933735,-5.271539018643203)
  (4.2532710782729595,-5.271539018643208)
};
\addlegendentry{Manopt ALM}
\addplot+[no marks, draw=none, fill=purple, fill opacity=0.18, forget plot] coordinates {
  (0.502693522,-5.566487833762536)
  (0.5158473226928946,-5.566921102671589)
  (0.5293453141602793,-5.632002453353429)
  (0.5431965027184282,-5.632645864183598)
  (0.5574101303486557,-5.63330611091368)
  (0.5719956808638792,-5.631923829723006)
  (0.5869628862365396,-5.632645538159609)
  (0.6023217330921027,-5.633386131281448)
  (0.6180824693724726,-5.634146103237294)
  (0.634255611173766,-5.63492596110613)
  (0.6508519497630064,-5.755899990955877)
  (0.6678825587784224,-5.753000749700866)
  (0.6853588016181537,-5.7536500002740505)
  (0.7032923390222945,-5.754316239553604)
  (0.7216951368533333,-5.754999912076901)
  (0.7405794740801814,-5.75219658966783)
  (0.7599579509711158,-5.752922351546113)
  (0.7798434975011039,-5.753667104174583)
  (0.8002493819791207,-5.750944450030274)
  (0.8211892199012123,-5.751735001092375)
  (0.842676983035216,-5.752546238219946)
  (0.8647270087431959,-5.75337870269783)
  (0.8873540095478152,-5.754232949974471)
  (0.9105730829490293,-5.755109550032533)
  (0.9343997214976479,-5.752562638348218)
  (0.958849823132489,-5.753493085433984)
  (0.9839397017880209,-5.751016365596711)
  (1.009686098279571,-5.751973557331287)
  (1.0361061914733636,-5.752918585684637)
  (1.0632176097488406,-5.75388834225521)
  (1.0910384427609119,-5.80618957487732)
  (1.1195872535099851,-5.806756954546678)
  (1.148883090727827,-5.807339180635894)
  (1.1789455015875208,-5.807936659463465)
  (1.209794544746002,-5.8085525768973625)
  (1.2414508037278713,-5.809184610821357)
  (1.2739354006594192,-5.809833182949849)
  (1.307270010362022,-5.810498726032094)
  (1.341476874814316,-5.811181684140937)
  (1.3765788179927971,-5.811882512969119)
  (1.4125992611007503,-5.812601680133329)
  (1.4495622381956679,-5.813158412220577)
  (1.487492412225585,-5.813936857158552)
  (1.5264150914850332,-5.814597269492989)
  (1.5663562465015892,-5.815439256268686)
  (1.6073425273642903,-5.816303275009682)
  (1.6494012815054733,-5.817179084821772)
  (1.6925605719479067,-5.818010990803991)
  (1.736849196029389,-5.81886466497101)
  (1.7822967046173053,-5.819740676923098)
  (1.828933421825964,-5.820711118566127)
  (1.8767904652498744,-5.8218218890595885)
  (1.9258997667264541,-5.822961724685277)
  (1.9762940936420335,-5.824131385980062)
  (2.0280070707953617,-5.8253316533815)
  (2.08107320283321,-5.8265633277485875)
  (2.1355278972730396,-5.827740807475974)
  (2.1914074881280934,-5.8288443024436205)
  (2.2487492601506767,-5.829976672167424)
  (2.3075914737098087,-5.831138672202753)
  (2.3679733903198295,-5.832331077875314)
  (2.4299352988370133,-5.83355468479849)
  (2.4935185423416537,-5.8345670456874785)
  (2.5587655457235656,-5.835836411934644)
  (2.6257198439894047,-5.837137745008346)
  (2.694426111310699,-5.838467726808796)
  (2.7649301908319623,-5.839832509764946)
  (2.837279125258793,-5.840889986631781)
  (2.9115211882463568,-5.842305692722429)
  (2.9877059166092024,-5.843817725669366)
  (3.0658841433738977,-5.846338270551451)
  (3.146108031696545,-5.8487035357903965)
  (3.2284311096678007,-5.851130692074635)
  (3.3129083060286293,-5.8536213588849035)
  (3.399595986820616,-5.856177198078305)
  (3.488551992995294,-5.858665279495775)
  (3.5798356790075845,-5.861099821762345)
  (3.673507952419094,-5.863597451224866)
  (3.769631314537701,-5.866238592026504)
  (3.8682699021205402,-5.868948842610119)
  (3.9694895301682167,-5.871664874410932)
  (4.073357735838797,-5.87431548232971)
  (4.179943823510888,-5.876933814658895)
  (4.289318911025856,-5.879620659948958)
  (4.401555977140064,-5.8822521775893435)
  (4.5167299102187535,-5.884744700151015)
  (4.634917558204107,-5.887166023469238)
  (4.75619777989078,-5.8896333329839115)
  (4.880651497543164,-5.892034549510356)
  (5.008361750889457,-5.894411371205179)
  (5.139413752528571,-5.896806116178935)
  (5.273894944786868,-5.898812050776495)
  (5.411895058062628,-5.899811989409066)
  (5.553506170697211,-5.9008380930764)
  (5.698822770412835,-5.901872667351704)
  (5.847941817357983,-5.902920923431929)
  (6.000962808802488,-5.903996608852202)
  (6.157987845525481,-5.90506996196131)
  (6.319121699940477,-5.906081647758378)
  (6.484471886003074,-5.907119805974039)
  (6.654148730947901,-5.9081841572300515)
  (6.828265448902673,-5.909237576659105)
  (7.006938216428498,-5.9103185605357)
  (7.190286250036791,-5.911331747011545)
  (7.378431885734567,-5.912506130405045)
  (7.571500660651165,-5.914447762854728)
  (7.769621396800865,-5.916415580911595)
  (7.972926287037282,-5.918036095000328)
  (8.181550983256917,-5.919699012498715)
  (8.395634686910686,-5.92132518869916)
  (8.615320241883833,-5.923001148499511)
  (8.8407542298062,-5.924795743408742)
  (9.07208706785645,-5.926535396211344)
  (9.309473109125488,-5.928222865981962)
  (9.553070745606068,-5.929836824418173)
  (9.803042513877276,-5.9312903524712866)
  (10.059555203554455,-5.932098656187524)
  (10.322779968576842,-5.932928110496551)
  (10.592892441407285,-5.933779268838329)
  (10.870072850220154,-5.9349364265195454)
  (11.154506139155675,-5.9362927783783395)
  (11.44638209172091,-5.937245551267209)
  (11.745895457419731,-5.938167352323425)
  (12.053246081696276,-5.939102773987891)
  (12.36863903927858,-5.940210022692753)
  (12.692284771011376,-5.941242927685382)
  (13.02439922426933,-5.9420401641457605)
  (13.365203997044432,-5.942851074353774)
  (13.714926485803698,-5.943498063842004)
  (14.073800037215731,-5.94412793313761)
  (14.442064103847544,-5.944770970617071)
  (14.819964403935392,-5.945403262627538)
  (15.207753085336302,-5.945847554848889)
  (15.605688893769628,-5.946251340427866)
  (16.014037345460963,-5.946782817953805)
  (16.43307090430353,-5.947518809600054)
  (16.863069163655307,-5.948008658832123)
  (17.304319032893165,-5.948525365242125)
  (17.757114928848505,-5.9491467366209365)
  (18.221758972252143,-5.949671982404743)
  (18.69856118931944,-5.950180363958024)
  (19.187839718610302,-5.950658022349961)
  (19.689921023301963,-5.950968836530055)
  (20.205140109016277,-5.951252376336204)
  (20.733840747346786,-5.951489685466615)
  (21.276375705234738,-5.951714082420759)
  (21.833106980347136,-5.951957732309574)
  (22.404406042613807,-5.952191016158384)
  (22.990654082084717,-5.9525333121717345)
  (23.592242263272816,-5.952780920115788)
  (24.20957198615231,-5.952996391339342)
  (24.84305515398619,-5.953224263116103)
  (25.4931144481621,-5.953450634293982)
  (26.160183610219605,-5.953728580062361)
  (26.844707731257227,-5.953978967527036)
  (27.54714354891227,-5.9540985601285765)
  (28.26795975211162,-5.954205615368625)
  (29.007637293796833,-5.9543040086389745)
  (29.76666971183221,-5.954415512590703)
  (30.545563458309935,-5.95450657157093)
  (31.344838237472032,-5.954609766985431)
  (32.165027352474645,-5.954750311062785)
  (33.006678061225884,-5.95485039233258)
  (33.870351941534814,-5.95491745874647)
  (34.756625265815174,-5.954978563011128)
  (35.66608938559382,-5.955041946038842)
  (36.599351126080435,-5.955105998958091)
  (37.55703319106183,-5.955166273557832)
  (38.53977457839097,-5.955194826250253)
  (39.54823100634796,-5.955224126070716)
  (40.58307535115743,-5.955252234896371)
  (41.64499809595429,-5.955281034923289)
  (42.734707791497485,-5.888891396744059)
  (43.85293152893894,-5.888950888429273)
  (45.0004154249634,-5.889013952135724)
  (46.1779251196227,-5.889062603749406)
  (47.3862462871967,-5.8630647414510495)
  (48.62618516042173,-5.863104466468169)
  (49.898569068436316,-5.755013799222651)
  (51.20424698880316,-5.755954549647538)
  (52.54409011397569,-5.756022774722687)
  (53.91899243258709,-5.756080197128231)
  (55.32987132594975,-5.7578822456458685)
  (56.77766818016314,-5.667182922054703)
  (58.26334901423836,-5.667266156629703)
  (59.78790512465875,-5.6673331717048825)
  (61.35235374680641,-5.6673961203122225)
  (62.957738733696004,-5.592655836110157)
  (64.60513125246878,-5.592718502247877)
  (66.29563049911168,-5.575665311430214)
  (68.03036443187779,-5.313383177946432)
  (69.81049052389832,-5.313584107654397)
  (71.63719653548796,-5.313707354997549)
  (73.51170130665851,-5.315052298440506)
  (75.43525557037027,-5.315193015376296)
  (77.40914278706335,-5.267915369024523)
  (79.4346800010258,-5.26799709367932)
  (81.51321871917015,-5.268081362960605)
  (83.64614581280453,-5.268158151633816)
  (83.64614581280453,-5.268158151633816)
  (81.51321871917015,-5.268081362960605)
  (79.4346800010258,-5.26799709367932)
  (77.40914278706335,-5.267915369024523)
  (75.43525557037027,-5.269059222457984)
  (73.51170130665851,-5.268982213269048)
  (71.63719653548796,-5.217035787925588)
  (69.81049052389832,-5.216975238605327)
  (68.03036443187779,-5.216911343967177)
  (66.29563049911168,-5.218127455400157)
  (64.60513125246878,-5.220714010176154)
  (62.957738733696004,-5.220613953604581)
  (61.35235374680641,-5.225811884601863)
  (59.78790512465875,-5.225711737626282)
  (58.26334901423836,-5.225565737287132)
  (56.77766818016314,-5.225392012669292)
  (55.32987132594975,-5.22912547983291)
  (53.91899243258709,-5.231618729075659)
  (52.54409011397569,-5.231473006342963)
  (51.20424698880316,-5.231271721863758)
  (49.898569068436316,-5.23238651688008)
  (48.62618516042173,-5.234797935819337)
  (47.3862462871967,-5.2345887784882645)
  (46.1779251196227,-5.2356798046942465)
  (45.0004154249634,-5.235399324523969)
  (43.85293152893894,-5.235107861297726)
  (42.734707791497485,-5.2347708184115955)
  (41.64499809595429,-5.235475514657946)
  (40.58307535115743,-5.2351120326166445)
  (39.54823100634796,-5.234881026113294)
  (38.53977457839097,-5.23465591013873)
  (37.55703319106183,-5.234258339460791)
  (36.599351126080435,-5.233514582744)
  (35.66608938559382,-5.232476240810725)
  (34.756625265815174,-5.23176815226881)
  (33.870351941534814,-5.230967805753228)
  (33.006678061225884,-5.2300499050993405)
  (32.165027352474645,-5.22942363246595)
  (31.344838237472032,-5.22885509503748)
  (30.545563458309935,-5.228334695948947)
  (29.76666971183221,-5.22784351349482)
  (29.007637293796833,-5.227388889446367)
  (28.26795975211162,-5.226945858041433)
  (27.54714354891227,-5.226174400279946)
  (26.844707731257227,-5.224750399126459)
  (26.160183610219605,-5.223408856228932)
  (25.4931144481621,-5.22233405876856)
  (24.84305515398619,-5.221666540019452)
  (24.20957198615231,-5.22107868805542)
  (23.592242263272816,-5.220464090605539)
  (22.990654082084717,-5.219124558011677)
  (22.404406042613807,-5.2181755701983565)
  (21.833106980347136,-5.217287291844736)
  (21.276375705234738,-5.2158742272501675)
  (20.733840747346786,-5.214516080066818)
  (20.205140109016277,-5.213295897214996)
  (19.689921023301963,-5.211996412292448)
  (19.187839718610302,-5.21081681381302)
  (18.69856118931944,-5.209968167453443)
  (18.221758972252143,-5.209141161072562)
  (17.757114928848505,-5.2083352428637575)
  (17.304319032893165,-5.206918924659044)
  (16.863069163655307,-5.205164385434918)
  (16.43307090430353,-5.2035474378489095)
  (16.014037345460963,-5.202042278726477)
  (15.605688893769628,-5.201369332687594)
  (15.207753085336302,-5.200713546373466)
  (14.819964403935392,-5.200074482221291)
  (14.442064103847544,-5.1992587798989796)
  (14.073800037215731,-5.198461408941801)
  (13.714926485803698,-5.197684370470975)
  (13.365203997044432,-5.196927146020164)
  (13.02439922426933,-5.195721982566678)
  (12.692284771011376,-5.193539896125314)
  (12.36863903927858,-5.191205270039978)
  (12.053246081696276,-5.18896554277232)
  (11.745895457419731,-5.18748397944208)
  (11.44638209172091,-5.185986512344719)
  (11.154506139155675,-5.184527229769944)
  (10.870072850220154,-5.182695411157097)
  (10.592892441407285,-5.179575240301842)
  (10.322779968576842,-5.1752985067958726)
  (10.059555203554455,-5.171183333865704)
  (9.803042513877276,-5.167229844978671)
  (9.553070745606068,-5.165568370034011)
  (9.309473109125488,-5.164703764109183)
  (9.07208706785645,-5.163861205122495)
  (8.8407542298062,-5.161921170811654)
  (8.615320241883833,-5.158668327093048)
  (8.395634686910686,-5.155479761205024)
  (8.181550983256917,-5.1519344674977265)
  (7.972926287037282,-5.148426454647499)
  (7.769621396800865,-5.1444814010095055)
  (7.571500660651165,-5.140312139011309)
  (7.378431885734567,-5.136200983171076)
  (7.190286250036791,-5.131857701082633)
  (7.006938216428498,-5.127059115101508)
  (6.828265448902673,-5.123838949076193)
  (6.654148730947901,-5.122117071128419)
  (6.484471886003074,-5.120439100046777)
  (6.319121699940477,-5.11878466434467)
  (6.157987845525481,-5.117126641852141)
  (6.000962808802488,-5.11551089794952)
  (5.847941817357983,-5.113936354557845)
  (5.698822770412835,-5.112275351471897)
  (5.553506170697211,-5.11035888305424)
  (5.411895058062628,-5.1084493390522585)
  (5.273894944786868,-5.1070407763019405)
  (5.139413752528571,-5.105668131066101)
  (5.008361750889457,-5.1043304874694275)
  (4.880651497543164,-5.103026952990889)
  (4.75619777989078,-5.101756657868208)
  (4.634917558204107,-5.100518754517529)
  (4.5167299102187535,-5.099312416967884)
  (4.401555977140064,-5.098136840310072)
  (4.289318911025856,-5.096991240159603)
  (4.179943823510888,-5.095874852133324)
  (4.073357735838797,-5.094786931339396)
  (3.9694895301682167,-5.093726751880286)
  (3.8682699021205402,-5.0917243635352305)
  (3.769631314537701,-5.088867045397798)
  (3.673507952419094,-5.086082587177714)
  (3.5798356790075845,-5.083369130990312)
  (3.488551992995294,-5.080724866325882)
  (3.399595986820616,-5.0781097830217305)
  (3.3129083060286293,-5.075430474773118)
  (3.2284311096678007,-5.072819487295296)
  (3.146108031696545,-5.068161440935938)
  (3.0658841433738977,-5.063541193014331)
  (2.9877059166092024,-5.059038758673678)
  (2.9115211882463568,-5.054485876166481)
  (2.837279125258793,-5.050222680829034)
  (2.7649301908319623,-5.074631651445046)
  (2.694426111310699,-5.072335139727173)
  (2.6257198439894047,-5.07009718769566)
  (2.5587655457235656,-5.067916302113245)
  (2.4935185423416537,-5.065791027819331)
  (2.4299352988370133,-5.061482633723027)
  (2.3679733903198295,-5.059023440450283)
  (2.3075914737098087,-5.055850057833002)
  (2.2487492601506767,-5.052757594589794)
  (2.1914074881280934,-5.049743987324629)
  (2.1355278972730396,-5.046807225256847)
  (2.08107320283321,-5.043945348879508)
  (2.0280070707953617,-5.041156448651931)
  (1.9762940936420335,-5.038438663725591)
  (1.9258997667264541,-5.035682391504894)
  (1.8767904652498744,-5.032498004712397)
  (1.828933421825964,-5.029394817893914)
  (1.7822967046173053,-5.023528032277282)
  (1.736849196029389,-5.020526457120541)
  (1.6925605719479067,-5.017601420349559)
  (1.6494012815054733,-5.014750970280904)
  (1.6073425273642903,-5.011973204997919)
  (1.5663562465015892,-5.009266271081691)
  (1.5264150914850332,-5.006628362374389)
  (1.487492412225585,-5.134404273536862)
  (1.4495622381956679,-5.1330576259072185)
  (1.4125992611007503,-5.128067508266293)
  (1.3765788179927971,-5.126759678907207)
  (1.341476874814316,-5.125485198420883)
  (1.307270010362022,-5.124243216430853)
  (1.2739354006594192,-5.12303290424474)
  (1.2414508037278713,-5.121853454301333)
  (1.209794544746002,-5.120704079631754)
  (1.1789455015875208,-5.11958401333436)
  (1.148883090727827,-5.118492508063051)
  (1.1195872535099851,-5.117428835528605)
  (1.0910384427609119,-5.116392286012744)
  (1.0632176097488406,-5.111305925729255)
  (1.0361061914733636,-5.110183135467321)
  (1.009686098279571,-5.109088975690951)
  (0.9839397017880209,-5.108022716339747)
  (0.958849823132489,-5.102920509303165)
  (0.9343997214976479,-5.101884505064103)
  (0.9105730829490293,-5.096765519998328)
  (0.8873540095478152,-5.095759427213789)
  (0.8647270087431959,-5.094778989198373)
  (0.842676983035216,-5.0938235517706865)
  (0.8211892199012123,-5.092892477430574)
  (0.8002493819791207,-5.09198514493376)
  (0.7798434975011039,-5.086866277665548)
  (0.7599579509711158,-5.085985572566397)
  (0.7405794740801814,-5.0851273249247795)
  (0.7216951368533333,-5.080000569647221)
  (0.7032923390222945,-5.079167898908139)
  (0.6853588016181537,-5.078356460778906)
  (0.6678825587784224,-5.077565713840569)
  (0.6508519497630064,-5.072436851868137)
  (0.634255611173766,-5.242628274042245)
  (0.6180824693724726,-5.2423701611013005)
  (0.6023217330921027,-5.24211862988722)
  (0.5869628862365396,-5.241873512569873)
  (0.5719956808638792,-5.2416346455986975)
  (0.5574101303486557,-5.569957203449166)
  (0.5431965027184282,-5.569484100399841)
  (0.5293453141602793,-5.569023061197597)
  (0.5158473226928946,-5.566921102671589)
  (0.502693522,-5.566487833762536)
};
\addplot+[no marks, line width=1.1pt, color=purple] coordinates {
  (0.502693522,-5.566487833762536)
  (0.5158473226928946,-5.566921102671589)
  (0.5293453141602793,-5.600512757275514)
  (0.5431965027184282,-5.601064982291719)
  (0.5574101303486557,-5.601631657181423)
  (0.5719956808638792,-5.501358267276763)
  (0.5869628862365396,-5.501957204244938)
  (0.6023217330921027,-5.5025718133814685)
  (0.6180824693724726,-5.5032025047743485)
  (0.634255611173766,-5.503849699242197)
  (0.6508519497630064,-5.438837153771589)
  (0.6678825587784224,-5.445618967060175)
  (0.6853588016181537,-5.446243230930771)
  (0.7032923390222945,-5.446883829689671)
  (0.7216951368533333,-5.447541190766027)
  (0.7405794740801814,-5.442941796253264)
  (0.7599579509711158,-5.4436465690291)
  (0.7798434975011039,-5.444369783340823)
  (0.8002493819791207,-5.443945287527611)
  (0.8211892199012123,-5.444708045109757)
  (0.842676983035216,-5.445490761495376)
  (0.8647270087431959,-5.446293958939303)
  (0.8873540095478152,-5.44711817336203)
  (0.9105730829490293,-5.447963954707285)
  (0.9343997214976479,-5.4461385787330165)
  (0.958849823132489,-5.446963718118265)
  (0.9839397017880209,-5.438609837653488)
  (1.009686098279571,-5.439459905088635)
  (1.0361061914733636,-5.44032267493965)
  (1.0632176097488406,-5.441193093830742)
  (1.0910384427609119,-5.468441070938654)
  (1.1195872535099851,-5.469299707846789)
  (1.148883090727827,-5.4701808123982545)
  (1.1789455015875208,-5.471084976416144)
  (1.209794544746002,-5.472018001886433)
  (1.2414508037278713,-5.472964545790362)
  (1.2739354006594192,-5.473935857568388)
  (1.307270010362022,-5.474932585312559)
  (1.341476874814316,-5.475955930650268)
  (1.3765788179927971,-5.476997640771013)
  (1.4125992611007503,-5.478060987888568)
  (1.4495622381956679,-5.482886185067469)
  (1.487492412225585,-5.484043852782737)
  (1.5264150914850332,-5.452341377643378)
  (1.5663562465015892,-5.4536459238318455)
  (1.6073425273642903,-5.454982131837085)
  (1.6494012815054733,-5.456325972981542)
  (1.6925605719479067,-5.4577023991862195)
  (1.736849196029389,-5.459114841840627)
  (1.7822967046173053,-5.460564243374259)
  (1.828933421825964,-5.457656151868626)
  (1.8767904652498744,-5.459052004935347)
  (1.9258997667264541,-5.460535620172682)
  (1.9762940936420335,-5.461902059082319)
  (2.0280070707953617,-5.463290021198359)
  (2.08107320283321,-5.4647116803750535)
  (2.1355278972730396,-5.46635222571145)
  (2.1914074881280934,-5.468026440217694)
  (2.2487492601506767,-5.469679032657767)
  (2.3075914737098087,-5.4712849181789)
  (2.3679733903198295,-5.47291557233484)
  (2.4299352988370133,-5.474477860264565)
  (2.4935185423416537,-5.473245933969794)
  (2.5587655457235656,-5.474768372849778)
  (2.6257198439894047,-5.476253816570132)
  (2.694426111310699,-5.477766157665754)
  (2.7649301908319623,-5.479308285880692)
  (2.837279125258793,-5.458394483542959)
  (2.9115211882463568,-5.460155494915437)
  (2.9877059166092024,-5.461322993992402)
  (3.0658841433738977,-5.463384986277547)
  (3.146108031696545,-5.465515195978073)
  (3.2284311096678007,-5.467747376479465)
  (3.3129083060286293,-5.469827406266132)
  (3.399595986820616,-5.471921581868495)
  (3.488551992995294,-5.473807079279749)
  (3.5798356790075845,-5.475747069396049)
  (3.673507952419094,-5.477699914425558)
  (3.769631314537701,-5.479695734274893)
  (3.8682699021205402,-5.4817613384300135)
  (3.9694895301682167,-5.483804353639423)
  (4.073357735838797,-5.485734306557398)
  (4.179943823510888,-5.487647622514723)
  (4.289318911025856,-5.489591964130258)
  (4.401555977140064,-5.49172229878514)
  (4.5167299102187535,-5.493700840111642)
  (4.634917558204107,-5.495679760036961)
  (4.75619777989078,-5.497697313708917)
  (4.880651497543164,-5.499723572427101)
  (5.008361750889457,-5.501690039590773)
  (5.139413752528571,-5.503666836609451)
  (5.273894944786868,-5.505751375444767)
  (5.411895058062628,-5.507771928205456)
  (5.553506170697211,-5.509942069945849)
  (5.698822770412835,-5.512334003698113)
  (5.847941817357983,-5.514768938091694)
  (6.000962808802488,-5.517139545604808)
  (6.157987845525481,-5.519322470419436)
  (6.319121699940477,-5.5213117807858305)
  (6.484471886003074,-5.523250330227761)
  (6.654148730947901,-5.525402438858941)
  (6.828265448902673,-5.527570398416355)
  (7.006938216428498,-5.5298466632550625)
  (7.190286250036791,-5.5322556289889055)
  (7.378431885734567,-5.534619509167699)
  (7.571500660651165,-5.536737746297723)
  (7.769621396800865,-5.53882552640321)
  (7.972926287037282,-5.541096768317658)
  (8.181550983256917,-5.543484750025517)
  (8.395634686910686,-5.5457393220744375)
  (8.615320241883833,-5.547925590176155)
  (8.8407542298062,-5.550096437718045)
  (9.07208706785645,-5.551847668047273)
  (9.309473109125488,-5.553644808449754)
  (9.553070745606068,-5.555495788062522)
  (9.803042513877276,-5.557578197747936)
  (10.059555203554455,-5.559846576567205)
  (10.322779968576842,-5.561957067225643)
  (10.592892441407285,-5.563942603790625)
  (10.870072850220154,-5.565911834774381)
  (11.154506139155675,-5.567792689833513)
  (11.44638209172091,-5.569607804045321)
  (11.745895457419731,-5.571287630133061)
  (12.053246081696276,-5.57282951539109)
  (12.36863903927858,-5.574242004415938)
  (12.692284771011376,-5.575522123585432)
  (13.02439922426933,-5.576752880534927)
  (13.365203997044432,-5.5776669046781135)
  (13.714926485803698,-5.578614255058559)
  (14.073800037215731,-5.57962587657577)
  (14.442064103847544,-5.580482642226211)
  (14.819964403935392,-5.581463143043668)
  (15.207753085336302,-5.582413050671766)
  (15.605688893769628,-5.58349414486912)
  (16.014037345460963,-5.584624522554007)
  (16.43307090430353,-5.585868754834573)
  (16.863069163655307,-5.586972958965964)
  (17.304319032893165,-5.588129704050307)
  (17.757114928848505,-5.589127373336351)
  (18.221758972252143,-5.590047086064926)
  (18.69856118931944,-5.590938986685568)
  (19.187839718610302,-5.591810193440575)
  (19.689921023301963,-5.592710219482231)
  (20.205140109016277,-5.593761650380062)
  (20.733840747346786,-5.594717294458698)
  (21.276375705234738,-5.59565965920291)
  (21.833106980347136,-5.596578234080679)
  (22.404406042613807,-5.597382973203262)
  (22.990654082084717,-5.598215097675307)
  (23.592242263272816,-5.598972143469055)
  (24.20957198615231,-5.59957677809618)
  (24.84305515398619,-5.600124118571022)
  (25.4931144481621,-5.600643257965974)
  (26.160183610219605,-5.6011766186603085)
  (26.844707731257227,-5.60165900584861)
  (27.54714354891227,-5.602158360259808)
  (28.26795975211162,-5.602593641212075)
  (29.007637293796833,-5.603032312376397)
  (29.76666971183221,-5.603478014701683)
  (30.545563458309935,-5.603916583916017)
  (31.344838237472032,-5.604366220073863)
  (32.165027352474645,-5.604694993790361)
  (33.006678061225884,-5.6050439836377635)
  (33.870351941534814,-5.605425420175213)
  (34.756625265815174,-5.60575873813536)
  (35.66608938559382,-5.606035092144511)
  (36.599351126080435,-5.606365329725967)
  (37.55703319106183,-5.606638185875196)
  (38.53977457839097,-5.606839884851405)
  (39.54823100634796,-5.607013610834683)
  (40.58307535115743,-5.607183828991124)
  (41.64499809595429,-5.6073773469585335)
  (42.734707791497485,-5.588245199883805)
  (43.85293152893894,-5.588420782568682)
  (45.0004154249634,-5.588582462073812)
  (46.1779251196227,-5.588750736721362)
  (47.3862462871967,-5.575201920618541)
  (48.62618516042173,-5.575339825162077)
  (49.898569068436316,-5.5473662314573655)
  (51.20424698880316,-5.540905016543227)
  (52.54409011397569,-5.541029262757453)
  (53.91899243258709,-5.541159066565069)
  (55.32987132594975,-5.528590913130133)
  (56.77766818016314,-5.486348851566967)
  (58.26334901423836,-5.486472090611922)
  (59.78790512465875,-5.486562441540788)
  (61.35235374680641,-5.486650351527868)
  (62.957738733696004,-5.417131932168643)
  (64.60513125246878,-5.417245393900541)
  (66.29563049911168,-5.348481027706999)
  (68.03036443187779,-5.265852850050346)
  (69.81049052389832,-5.265972489124153)
  (71.63719653548796,-5.266062971417905)
  (73.51170130665851,-5.292017255854777)
  (75.43525557037027,-5.29212611891714)
  (77.40914278706335,-5.267915369024523)
  (79.4346800010258,-5.26799709367932)
  (81.51321871917015,-5.268081362960605)
  (83.64614581280453,-5.268158151633816)
};
\addlegendentry{Manopt EPM}
\end{axis}
\end{tikzpicture}


==> objective_history_avg_ci_bss_ex2.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=16cm,
  height=10cm,
  xlabel={Time [s]},
  ylabel={Objective Value},
  xmode=log,
  legend pos=north east,
  grid=both,
  major grid style={line width=.2pt, draw=gray!35},
  minor grid style={line width=.1pt, draw=gray!20}
]
\addplot+[no marks, draw=none, fill=blue, fill opacity=0.18, forget plot] coordinates {
  (0.0003553164313335649,-48.273065541133626)
  (0.00036565624592888436,-48.13989303399272)
  (0.00037629695222646573,-48.077555974575915)
  (0.00038724730626498415,-48.084679486827234)
  (0.0003985163188864632,-48.88143164490437)
  (0.0004101132631511288,-48.8832636155833)
  (0.0004220476819680375,-48.88514889715782)
  (0.00043432939594775804,-48.887089040990936)
  (0.0004469685114835689,-48.88908564359082)
  (0.00045997542906782034,-48.89114034792448)
  (0.000473360851850306,-48.88295781993312)
  (0.0004871357944456846,-48.885215603292096)
  (0.0005013115919972014,-48.88753908882319)
  (0.0005158999095041657,-48.8899301884793)
  (0.0005309127514208611,-48.89239086985171)
  (0.0005463624715347872,-48.89492315778921)
  (0.0005622617831323608,-48.89752913606431)
  (0.0005786237694604419,-48.90021094908788)
  (0.0005954618944922934,-48.90297080367385)
  (0.0006127900140068338,-48.90581097085506)
  (0.0006306223869902989,-48.90873378775207)
  (0.0006489736873696955,-48.911741659496386)
  (0.0006678590160877023,-48.91483706120954)
  (0.0006872939135289538,-48.91802254003984)
  (0.000707294372307933,-48.921300717258404)
  (0.0007278768504289948,-48.94372972568391)
  (0.000749058284829352,-48.97838395816823)
  (0.0007708561053161633,-49.01404663919935)
  (0.0007932882489091981,-49.050747114932086)
  (0.0008163731746008738,-49.08865641615767)
  (0.0008401298785458175,-49.13585987608285)
  (0.0008645779096924464,-49.184436970832756)
  (0.0008897373858694331,-49.23442767359232)
  (0.0009156290103402914,-49.2858731207781)
  (0.0009422740888397053,-49.338815645888694)
  (0.0009696945471056211,-49.3932988143402)
  (0.0009979129489215274,-49.44936745931538)
  (0.001026952514683772,-49.492359546350926)
  (0.0010568371405091925,-49.54966556835885)
  (0.0010875914178987852,-49.627735534216114)
  (0.0011192406539735926,-49.70807735946754)
  (0.0011518108922994605,-49.79075715590209)
  (0.0011853289343178028,-49.87584295918158)
  (0.001219822361400008,-49.96340478482601)
  (0.0012553195575436343,-50.05351468582792)
  (0.001291849732729072,-50.13509618512036)
  (0.0013294429469558912,-50.194850466168106)
  (0.0013681301349786552,-50.256343614695176)
  (0.0014079431317625512,-50.3145198260781)
  (0.0014489146986797904,-50.372902458951984)
  (0.0014910785504683329,-50.43298404393239)
  (0.0015344693829751094,-50.49481402103462)
  (0.001579122901706592,-50.547965455245546)
  (0.0016250758512101875,-50.60152035269381)
  (0.0016723660453106398,-50.65663371370147)
  (0.001721032398226321,-50.70422310386226)
  (0.0017711149565910154,-50.75150969679733)
  (0.0018226549324075474,-50.7987725319842)
  (0.0018756947369603697,-50.847380523277806)
  (0.0019302780157150177,-50.89740302167974)
  (0.0019864496842331492,-50.92807877380115)
  (0.0020442559651327216,-50.939325316670875)
  (0.002103744426123722,-50.95046432375527)
  (0.002164964019150748,-50.96187362025695)
  (0.0022279651206746497,-50.97284774103274)
  (0.00229279957312638,-50.975411268078105)
  (0.0023595207275671623,-50.97807037368817)
  (0.0024281834875900846,-50.9808132977773)
  (0.002498844354499242,-50.982852068474614)
  (0.002571561473803604,-50.98324586678624)
  (0.00264639468306387,-50.984262237051084)
  (0.0027234055611316836,-50.9853081839951)
  (0.0028026574788217154,-50.986289536263264)
  (0.00288421565105833,-50.987743228005414)
  (0.0029681471905397255,-50.98991238138115)
  (0.0030545211629637247,-50.99219719165078)
  (0.003143408643860646,-50.994343030365705)
  (0.0032348827770800333,-50.995961772147595)
  (0.0033290188349793634,-50.997741131334976)
  (0.0034258942803642653,-50.99870522723465)
  (0.0035255888302312185,-50.99912621908747)
  (0.0036281845213651806,-50.99937261475323)
  (0.0037337657778461274,-50.99950390249808)
  (0.003842419480520054,-50.99970689347809)
  (0.0039542350384916,-50.99994803724037)
  (0.004069304462697136,-51.00037429786973)
  (0.0041877224416188435,-51.00105935183605)
  (0.004309586419202103,-51.00181254548015)
  (0.004434996675040298,-51.00274311950658)
  (0.004564056406893017,-51.00370077351596)
  (0.004696871815605572,-51.00671447274139)
  (0.004833552192499685,-51.01528196703223)
  (0.004974210009307286,-51.024098777973535)
  (0.005118961010721391,-51.04302839103444)
  (0.0052679243096402616,-51.06179961232321)
  (0.005421222485183182,-51.07715354432453)
  (0.005578981683558525,-51.08728298672713)
  (0.005741331721867123,-51.09283603429601)
  (0.005908406194926327,-51.09352131845051)
  (0.006080342585202699,-51.09435058477977)
  (0.006257282375943759,-51.09534594512768)
  (0.00643937116760192,-51.09697203945013)
  (0.006626758797646374,-51.10198716371871)
  (0.006819599463861556,-51.108948124752885)
  (0.007018051851233622,-51.11303958895988)
  (0.007222279262529361,-51.11616314518248)
  (0.007432449752674999,-51.11795045756228)
  (0.007648736267045459,-51.119850107087785)
  (0.007871316783777884,-51.122373106285494)
  (0.008100374460226526,-51.1244936340963)
  (0.008336097783679514,-51.12599325473185)
  (0.008578680726461528,-51.136148393590354)
  (0.008828322905550006,-51.142832566349355)
  (0.009085229746836228,-51.17055474519232)
  (0.009349612654166454,-51.192201804357225)
  (0.009621689183302194,-51.212638022238664)
  (0.009901683220942798,-51.22755490980316)
  (0.010189825168957637,-51.237562788183595)
  (0.010486352133979504,-51.246469020646884)
  (0.01079150812251523,-51.31445860324574)
  (0.011105544241734103,-51.38086276060126)
  (0.011428718906099254,-51.43440554384366)
  (0.011761298050012112,-51.453862916557796)
  (0.01210355534664485,-51.464802676388985)
  (0.012455772433140938,-51.47372225272427)
  (0.012818239142369093,-51.49442487529443)
  (0.013191253741421334,-51.51569668431053)
  (0.013575123177051418,-51.52729704915341)
  (0.013970163328255583,-51.54757538055906)
  (0.014376699266203491,-51.612733693460086)
  (0.01479506552173322,-51.674484335753306)
  (0.015225606360630455,-51.72098574378525)
  (0.01566867606691838,-51.73759678781654)
  (0.01612463923439138,-51.758400187352336)
  (0.01659387106663249,-51.775930295156)
  (0.017076757685761404,-51.802579869947834)
  (0.017573696450167178,-51.816512361591975)
  (0.018085096281487016,-51.850346713409564)
  (0.018611378001100274,-51.874218466236236)
  (0.019152974676414528,-51.89410889028974)
  (0.019710331977228632,-51.9097538151811)
  (0.0202839085424661,-51.93020466786505)
  (0.02087417635758052,-51.94276882922051)
  (0.021481621142943573,-51.97411489921309)
  (0.022106742753535268,-51.99622145718442)
  (0.022750055590265272,-52.00481792452642)
  (0.023412089023263825,-52.00507182590212)
  (0.024093387827490542,-52.03321287277852)
  (0.024794512631019564,-52.11565900814969)
  (0.025516040376369942,-52.12672343161165)
  (0.026258564795260862,-52.144525589652815)
  (0.02702269689718241,-52.16616462729925)
  (0.027809065472183876,-52.1927781072783)
  (0.028618317608293347,-52.2075539625088)
  (0.029451119223994383,-52.21672232794338)
  (0.030308155616197912,-52.22931175166963)
  (0.03119013202416026,-52.23955891606266)
  (0.03209777420981138,-52.272845044629015)
  (0.03303182905497082,-52.33708207397154)
  (0.033993065175942805,-52.342879467342954)
  (0.034982273555996285,-52.370113675131115)
  (0.03600026819625029,-52.37742434106703)
  (0.037047886785500264,-52.427836725136906)
  (0.03812599138953655,-52.472841217486575)
  (0.03923546916052224,-52.478940192438216)
  (0.04037723306701415,-52.52734524466518)
  (0.041552222645227586,-52.55972920704417)
  (0.04276140477216319,-52.574354933188744)
  (0.044005774461231974,-52.57620854299858)
  (0.04528635568103328,-52.579428973597814)
  (0.04660420219795945,-52.58144560323217)
  (0.04796039844332054,-52.58254594588197)
  (0.04935606040570257,-52.58348861416429)
  (0.05079233654929375,-52.58372752212655)
  (0.05227040875893419,-52.584043984621374)
  (0.05379149331266698,-52.58552541854202)
  (0.05535684188259055,-52.586813980430236)
  (0.05696774256483641,-52.589730632610696)
  (0.058625520939519345,-52.75254585244967)
  (0.06033154116153261,-52.78008430465482)
  (0.062087207083085516,-52.784201495583616)
  (0.06389396340890721,-52.46868030964746)
  (0.06575329688506729,-51.9901087942095)
  (0.0676667375223913,-51.96964693366672)
  (0.06963585985547824,-50.77307880722087)
  (0.07166228423835558,-51.311515813450484)
  (0.0737476781778384,-51.79705515274248)
  (0.07589375770568968,-51.89425261249771)
  (0.07810228879071074,-51.92818627311098)
  (0.08037508879192408,-52.003844003225154)
  (0.08271402795404419,-52.02612915852396)
  (0.08512103094646702,-52.05504281951676)
  (0.08759807844704451,-52.09519181837155)
  (0.09014720877194747,-52.14493425316999)
  (0.0927705195529579,-52.17813438005915)
  (0.09547016946357106,-52.2114346769)
  (0.09824837999532758,-52.21361421950065)
  (0.10110743728583747,-52.224966161158385)
  (0.10110743728583747,-52.224966161158385)
  (0.09824837999532758,-52.21361421950065)
  (0.09547016946357106,-52.2114346769)
  (0.0927705195529579,-52.17813438005915)
  (0.09014720877194747,-52.14493425316999)
  (0.08759807844704451,-52.09519181837155)
  (0.08512103094646702,-52.05504281951676)
  (0.08271402795404419,-52.02612915852396)
  (0.08037508879192408,-52.003844003225154)
  (0.07810228879071074,-51.92818627311098)
  (0.07589375770568968,-51.89425261249771)
  (0.0737476781778384,-51.79705515274248)
  (0.07166228423835558,-51.311515813450484)
  (0.06963585985547824,-50.77307880722087)
  (0.0676667375223913,-49.62590869705846)
  (0.06575329688506729,-49.63206146273922)
  (0.06389396340890721,-49.52365611477761)
  (0.062087207083085516,-49.458122967620824)
  (0.06033154116153261,-49.43164374192524)
  (0.058625520939519345,-49.284696022458505)
  (0.05696774256483641,-48.63411604025658)
  (0.05535684188259055,-48.3599037963633)
  (0.05379149331266698,-48.35966219773181)
  (0.05227040875893419,-48.35942743088586)
  (0.05079233654929375,-48.35919930264021)
  (0.04935606040570257,-48.35897762527237)
  (0.04796039844332054,-48.35876221636816)
  (0.04660420219795945,-48.35467966405212)
  (0.04528635568103328,-48.353153947738676)
  (0.044005774461231974,-48.346489428597025)
  (0.04276140477216319,-48.251475107285216)
  (0.041552222645227586,-48.227358370338266)
  (0.04037723306701415,-48.069458419536005)
  (0.03923546916052224,-48.032144599833586)
  (0.03812599138953655,-48.00534876163258)
  (0.037047886785500264,-47.9833575578167)
  (0.03600026819625029,-47.922923379211454)
  (0.034982273555996285,-47.87823473944246)
  (0.033993065175942805,-47.872162111095065)
  (0.03303182905497082,-47.86682298189549)
  (0.03209777420981138,-47.834845533528245)
  (0.03119013202416026,-47.817378046492266)
  (0.030308155616197912,-47.7993223312191)
  (0.029451119223994383,-47.78547036118504)
  (0.028618317608293347,-47.72357795907442)
  (0.027809065472183876,-46.65290145687504)
  (0.02702269689718241,-46.1290354682074)
  (0.026258564795260862,-45.87595612390983)
  (0.025516040376369942,-45.83268068150632)
  (0.024794512631019564,-45.79578169551263)
  (0.024093387827490542,-45.73715172751795)
  (0.023412089023263825,-45.69865019574823)
  (0.022750055590265272,-47.074109610480434)
  (0.022106742753535268,-47.02024627886658)
  (0.021481621142943573,-46.96406356940486)
  (0.02087417635758052,-46.887258419493804)
  (0.0202839085424661,-46.767647232011285)
  (0.019710331977228632,-46.705830100633065)
  (0.019152974676414528,-46.685344187120975)
  (0.018611378001100274,-46.659999798013786)
  (0.018085096281487016,-46.62698222349577)
  (0.017573696450167178,-46.607243416506755)
  (0.017076757685761404,-46.57335389500702)
  (0.01659387106663249,-46.55541416246368)
  (0.01612463923439138,-46.53538060186428)
  (0.01566867606691838,-46.51443766181607)
  (0.015225606360630455,-46.500508853382364)
  (0.01479506552173322,-46.48353519546798)
  (0.014376699266203491,-46.46374955960313)
  (0.013970163328255583,-46.40685230082715)
  (0.013575123177051418,-46.26252221949915)
  (0.013191253741421334,-46.21694408597245)
  (0.012818239142369093,-46.19898315199899)
  (0.012455772433140938,-46.184258988447866)
  (0.01210355534664485,-46.170875948025156)
  (0.011761298050012112,-46.14579275951115)
  (0.011428718906099254,-46.11856526202688)
  (0.011105544241734103,-46.08278833992577)
  (0.01079150812251523,-46.05872072271517)
  (0.010486352133979504,-46.037464400425705)
  (0.010189825168957637,-45.99437361920401)
  (0.009901683220942798,-45.95648942624595)
  (0.009621689183302194,-45.94120241436402)
  (0.009349612654166454,-45.92850998041803)
  (0.009085229746836228,-45.91647780047164)
  (0.008828322905550006,-45.90874431929754)
  (0.008578680726461528,-45.90442571156787)
  (0.008336097783679514,-45.90103651852894)
  (0.008100374460226526,-45.89592424494266)
  (0.007871316783777884,-45.89158784973139)
  (0.007648736267045459,-45.88551730352309)
  (0.007432449752674999,-45.880158116608)
  (0.007222279262529361,-45.87619653656487)
  (0.007018051851233622,-45.87336913118351)
  (0.006819599463861556,-45.868986748206034)
  (0.006626758797646374,-45.86599749113891)
  (0.00643937116760192,-45.85912145929467)
  (0.006257282375943759,-45.850643703535624)
  (0.006080342585202699,-45.842836600961824)
  (0.005908406194926327,-45.8375435137623)
  (0.005741331721867123,-45.83323367879195)
  (0.005578981683558525,-45.82822450697398)
  (0.005421222485183182,-45.82432806874003)
  (0.0052679243096402616,-45.78950432966663)
  (0.005118961010721391,-45.636200869819476)
  (0.004974210009307286,-45.49796746498534)
  (0.004833552192499685,-45.443905853393716)
  (0.004696871815605572,-45.43044195373105)
  (0.004564056406893017,-45.41052311117872)
  (0.004434996675040298,-45.39111941435246)
  (0.004309586419202103,-45.37090851354675)
  (0.0041877224416188435,-45.35126912483597)
  (0.004069304462697136,-45.340322746373545)
  (0.0039542350384916,-45.33165995758572)
  (0.003842419480520054,-45.305339648618556)
  (0.0037337657778461274,-45.27242328151294)
  (0.0036281845213651806,-45.24041054380959)
  (0.0035255888302312185,-45.22254334051058)
  (0.0034258942803642653,-45.197154135945325)
  (0.0033290188349793634,-45.172482872536136)
  (0.0032348827770800333,-45.138842921342416)
  (0.003143408643860646,-45.102176941634184)
  (0.0030545211629637247,-45.06863145754872)
  (0.0029681471905397255,-45.05460424189262)
  (0.00288421565105833,-45.04451506706307)
  (0.0028026574788217154,-45.034407354026975)
  (0.0027234055611316836,-45.02811919109047)
  (0.00264639468306387,-45.025097420689974)
  (0.002571561473803604,-45.022235462431794)
  (0.002498844354499242,-45.0195466787881)
  (0.0024281834875900846,-45.01887498974615)
  (0.0023595207275671623,-45.017718124379876)
  (0.00229279957312638,-45.01298060587686)
  (0.0022279651206746497,-45.00837705216593)
  (0.002164964019150748,-45.00398080657895)
  (0.002103744426123722,-44.999790276239175)
  (0.0020442559651327216,-44.99571824327843)
  (0.0019864496842331492,-44.991761356896774)
  (0.0019302780157150177,-44.98696833049358)
  (0.0018756947369603697,-44.979738025356)
  (0.0018226549324075474,-44.972712174580735)
  (0.0017711149565910154,-44.96588499672628)
  (0.001721032398226321,-44.959250873835366)
  (0.0016723660453106398,-44.94573465271477)
  (0.0016250758512101875,-44.917588867152425)
  (0.001579122901706592,-44.89023897173989)
  (0.0015344693829751094,-44.77082468744198)
  (0.0014910785504683329,-44.65246687910845)
  (0.0014489146986797904,-44.53745592402221)
  (0.0014079431317625512,-44.38424987318977)
  (0.0013681301349786552,-44.15845272858539)
  (0.0013294429469558912,-43.939040544274604)
  (0.001291849732729072,-43.7258327700648)
  (0.0012553195575436343,-43.54852755018567)
  (0.001219822361400008,-43.38368888640126)
  (0.0011853289343178028,-43.22351143445351)
  (0.0011518108922994605,-43.06786338730585)
  (0.0011192406539735926,-42.99620450774825)
  (0.0010875914178987852,-42.92829761927277)
  (0.0010568371405091925,-42.86231096228356)
  (0.001026952514683772,-42.79819023759176)
  (0.0009979129489215274,-42.735882681449425)
  (0.0009696945471056211,-42.68789533805008)
  (0.0009422740888397053,-42.65358416296914)
  (0.0009156290103402914,-42.62024321933599)
  (0.0008897373858694331,-42.587845071510216)
  (0.0008645779096924464,-42.556363059660455)
  (0.0008401298785458175,-42.54367620618072)
  (0.0008163731746008738,-42.53676918645603)
  (0.0007932882489091981,-42.530057479416826)
  (0.0007708561053161633,-42.52353556212462)
  (0.000749058284829352,-42.51719806781537)
  (0.0007278768504289948,-42.51103978148325)
  (0.000707294372307933,-42.505055635589315)
  (0.0006872939135289538,-42.4992407058916)
  (0.0006678590160877023,-42.493590207392934)
  (0.0006489736873696955,-42.48809949040354)
  (0.0006306223869902989,-42.48276403671485)
  (0.0006127900140068338,-42.47757945588157)
  (0.0005954618944922934,-42.47254148160886)
  (0.0005786237694604419,-42.46764596824171)
  (0.0005622617831323608,-42.462888887353515)
  (0.0005463624715347872,-42.45826632443114)
  (0.0005309127514208611,-42.45377447565384)
  (0.0005158999095041657,-42.449409644763044)
  (0.0005013115919972014,-42.44516824002086)
  (0.0004871357944456846,-42.44104677125447)
  (0.000473360851850306,-42.43704184698411)
  (0.00045997542906782034,-42.42135233913986)
  (0.0004469685114835689,-42.417762429485585)
  (0.00043432939594775804,-42.41427403320802)
  (0.0004220476819680375,-42.410884279770954)
  (0.0004101132631511288,-42.40759037980953)
  (0.0003985163188864632,-42.40438962283493)
  (0.00038724730626498415,-42.39055353938967)
  (0.00037629695222646573,-42.387692647199316)
  (0.00036565624592888436,-42.36409747759079)
  (0.0003553164313335649,-42.78122311921643)
};
\addplot+[no marks, line width=1.1pt, color=blue] coordinates {
  (0.0003553164313335649,-45.83384762630874)
  (0.00036565624592888436,-45.432918338867125)
  (0.00037629695222646573,-45.44538106599947)
  (0.00038724730626498415,-45.45077312657586)
  (0.0003985163188864632,-45.656750452415075)
  (0.0004101132631511288,-45.66218042545159)
  (0.0004220476819680375,-45.667768412330155)
  (0.00043432939594775804,-45.6735190113009)
  (0.0004469685114835689,-45.67943695442441)
  (0.00045997542906782034,-45.68552711146569)
  (0.000473360851850306,-45.60516166792519)
  (0.0004871357944456846,-45.61181972269603)
  (0.0005013115919972014,-45.618671528855295)
  (0.0005158999095041657,-45.62572272462642)
  (0.0005309127514208611,-45.63297911230682)
  (0.0005463624715347872,-45.64044666304257)
  (0.0005622617831323608,-45.648131521741796)
  (0.0005786237694604419,-45.65604001213135)
  (0.0005954618944922934,-45.66417864196042)
  (0.0006127900140068338,-45.672554108355655)
  (0.0006306223869902989,-45.681173303332045)
  (0.0006489736873696955,-45.69004331946433)
  (0.0006678590160877023,-45.699171455723295)
  (0.0006872939135289538,-45.70856522348195)
  (0.000707294372307933,-45.7182323526965)
  (0.0007278768504289948,-45.73040950414649)
  (0.000749058284829352,-45.74429452700597)
  (0.0007708561053161633,-45.760958366832085)
  (0.0007932882489091981,-45.78109705843049)
  (0.0008163731746008738,-45.801095924683864)
  (0.0008401298785458175,-45.82432885803019)
  (0.0008645779096924464,-45.848771736736275)
  (0.0008897373858694331,-45.87923139779826)
  (0.0009156290103402914,-45.92211556679122)
  (0.0009422740888397053,-45.97669980475207)
  (0.0009696945471056211,-46.03589868969696)
  (0.0009979129489215274,-46.101958414818654)
  (0.001026952514683772,-46.171308038257436)
  (0.0010568371405091925,-46.244928853205174)
  (0.0010875914178987852,-46.32356827046192)
  (0.0011192406539735926,-46.40471913647703)
  (0.0011518108922994605,-46.4893847991291)
  (0.0011853289343178028,-46.59038899344122)
  (0.001219822361400008,-46.70173089309843)
  (0.0012553195575436343,-46.8110268100839)
  (0.001291849732729072,-46.92577462381308)
  (0.0013294429469558912,-47.04621580620829)
  (0.0013681301349786552,-47.1642813759991)
  (0.0014079431317625512,-47.28005405468223)
  (0.0014489146986797904,-47.39795224208759)
  (0.0014910785504683329,-47.495826173767)
  (0.0015344693829751094,-47.56894244091574)
  (0.001579122901706592,-47.627427003234665)
  (0.0016250758512101875,-47.672532059773324)
  (0.0016723660453106398,-47.71628789160547)
  (0.001721032398226321,-47.756257780515604)
  (0.0017711149565910154,-47.77835326233609)
  (0.0018226549324075474,-47.794252756968724)
  (0.0018756947369603697,-47.808094285050316)
  (0.0019302780157150177,-47.82087606063806)
  (0.0019864496842331492,-47.830229934688624)
  (0.0020442559651327216,-47.83567248790288)
  (0.002103744426123722,-47.83869177261968)
  (0.002164964019150748,-47.84131735131006)
  (0.0022279651206746497,-47.843881516738286)
  (0.00229279957312638,-47.84541423231712)
  (0.0023595207275671623,-47.84662959032846)
  (0.0024281834875900846,-47.847647225010824)
  (0.002498844354499242,-47.84878947985501)
  (0.002571561473803604,-47.850164232221125)
  (0.00264639468306387,-47.851750867481705)
  (0.0027234055611316836,-47.85343135340916)
  (0.0028026574788217154,-47.85541493805281)
  (0.00288421565105833,-47.858001760335185)
  (0.0029681471905397255,-47.861044054592675)
  (0.0030545211629637247,-47.86438005218893)
  (0.003143408643860646,-47.86948568357716)
  (0.0032348827770800333,-47.87467206122144)
  (0.0033290188349793634,-47.87968806635587)
  (0.0034258942803642653,-47.88382136507376)
  (0.0035255888302312185,-47.88813557957969)
  (0.0036281845213651806,-47.89465867461558)
  (0.0037337657778461274,-47.90402684940224)
  (0.003842419480520054,-47.91425091186998)
  (0.0039542350384916,-47.92972995027553)
  (0.004069304462697136,-47.956129047352896)
  (0.0041877224416188435,-47.98397573064817)
  (0.004309586419202103,-48.01037430980644)
  (0.004434996675040298,-48.03536636474331)
  (0.004564056406893017,-48.05974900164774)
  (0.004696871815605572,-48.084707784303895)
  (0.004833552192499685,-48.10965255241356)
  (0.004974210009307286,-48.13052671022654)
  (0.005118961010721391,-48.16596786006204)
  (0.0052679243096402616,-48.20831397172807)
  (0.005421222485183182,-48.25911684442795)
  (0.005578981683558525,-48.302829961817615)
  (0.005741331721867123,-48.33809190785762)
  (0.005908406194926327,-48.373808650403724)
  (0.006080342585202699,-48.40917523450427)
  (0.006257282375943759,-48.43452749670586)
  (0.00643937116760192,-48.45548914012388)
  (0.006626758797646374,-48.46824221352502)
  (0.006819599463861556,-48.47745363313465)
  (0.007018051851233622,-48.48611788526915)
  (0.007222279262529361,-48.49419844829476)
  (0.007432449752674999,-48.50842496142566)
  (0.007648736267045459,-48.52229402208254)
  (0.007871316783777884,-48.55053028032732)
  (0.008100374460226526,-48.58042373493166)
  (0.008336097783679514,-48.606681468727416)
  (0.008578680726461528,-48.636457115266765)
  (0.008828322905550006,-48.66470732426034)
  (0.009085229746836228,-48.72512541646557)
  (0.009349612654166454,-48.75037395596654)
  (0.009621689183302194,-48.770880993334956)
  (0.009901683220942798,-48.78522308904978)
  (0.010189825168957637,-48.80975654855358)
  (0.010486352133979504,-48.84432364802118)
  (0.01079150812251523,-48.886355999090334)
  (0.011105544241734103,-48.93905821730444)
  (0.011428718906099254,-48.98282300257702)
  (0.011761298050012112,-49.01559090299253)
  (0.01210355534664485,-49.040100655959066)
  (0.012455772433140938,-49.058229383062994)
  (0.012818239142369093,-49.0844587875834)
  (0.013191253741421334,-49.110042769759296)
  (0.013575123177051418,-49.12819844516868)
  (0.013970163328255583,-49.162299164705765)
  (0.014376699266203491,-49.197828849183196)
  (0.01479506552173322,-49.24137132463119)
  (0.015225606360630455,-49.27247981520316)
  (0.01566867606691838,-49.29243725335536)
  (0.01612463923439138,-49.31942910948619)
  (0.01659387106663249,-49.3588701350914)
  (0.017076757685761404,-49.398435441515204)
  (0.017573696450167178,-49.463262010748615)
  (0.018085096281487016,-49.48707739333039)
  (0.018611378001100274,-49.52081155451889)
  (0.019152974676414528,-49.571118773830605)
  (0.019710331977228632,-49.60778920983472)
  (0.0202839085424661,-49.64520155272674)
  (0.02087417635758052,-49.672786067421285)
  (0.021481621142943573,-49.70802863839119)
  (0.022106742753535268,-49.73152542350531)
  (0.022750055590265272,-49.74829301795586)
  (0.023412089023263825,-49.52688060853561)
  (0.024093387827490542,-49.560987320778096)
  (0.024794512631019564,-49.61703815935906)
  (0.025516040376369942,-49.639105854740876)
  (0.026258564795260862,-49.66760601394622)
  (0.02702269689718241,-49.73078268745919)
  (0.027809065472183876,-49.821149477784786)
  (0.028618317608293347,-49.94690040979954)
  (0.029451119223994383,-49.99033299078073)
  (0.030308155616197912,-50.04573761999275)
  (0.03119013202416026,-50.09356110982015)
  (0.03209777420981138,-50.11705783877585)
  (0.03303182905497082,-50.152334133396735)
  (0.033993065175942805,-50.169119030496844)
  (0.034982273555996285,-50.198697092007436)
  (0.03600026819625029,-50.226055536038295)
  (0.037047886785500264,-50.272192419036045)
  (0.03812599138953655,-50.31112768962932)
  (0.03923546916052224,-50.344935042592326)
  (0.04037723306701415,-50.38542521610733)
  (0.041552222645227586,-50.43024760000475)
  (0.04276140477216319,-50.446915212276586)
  (0.044005774461231974,-50.468334387742125)
  (0.04528635568103328,-50.49511654899426)
  (0.04660420219795945,-50.51696763272308)
  (0.04796039844332054,-50.53481691651145)
  (0.04935606040570257,-50.56396336413663)
  (0.05079233654929375,-50.58132176004362)
  (0.05227040875893419,-50.60359079271574)
  (0.05379149331266698,-50.62656847295796)
  (0.05535684188259055,-50.641444316912605)
  (0.05696774256483641,-50.68826570844557)
  (0.058625520939519345,-50.78941073107323)
  (0.06033154116153261,-50.831562243023534)
  (0.062087207083085516,-50.846471810097256)
  (0.06389396340890721,-50.676636765139186)
  (0.06575329688506729,-50.51280355368582)
  (0.0676667375223913,-50.53325364135289)
  (0.06963585985547824,-50.77307880722087)
  (0.07166228423835558,-51.311515813450484)
  (0.0737476781778384,-51.79705515274248)
  (0.07589375770568968,-51.89425261249771)
  (0.07810228879071074,-51.92818627311098)
  (0.08037508879192408,-52.003844003225154)
  (0.08271402795404419,-52.02612915852396)
  (0.08512103094646702,-52.05504281951676)
  (0.08759807844704451,-52.09519181837155)
  (0.09014720877194747,-52.14493425316999)
  (0.0927705195529579,-52.17813438005915)
  (0.09547016946357106,-52.2114346769)
  (0.09824837999532758,-52.21361421950065)
  (0.10110743728583747,-52.224966161158385)
};
\addlegendentry{Manopt LBFGSB}
\addplot+[no marks, draw=none, fill=red, fill opacity=0.18, forget plot] coordinates {
  (4.657642066159803e-5,-46.550268368970414)
  (4.920417704293898e-5,-46.48478739234016)
  (5.198018662840335e-5,-48.034504518752094)
  (5.4912813592344766e-5,-47.99007473511406)
  (5.801089400052097e-5,-48.845416184666774)
  (6.128376243334252e-5,-48.84767563740916)
  (6.474128011115712e-5,-48.83841951780806)
  (6.839386460631007e-5,-48.8409774122579)
  (7.225252123150627e-5,-48.84367961842959)
  (7.632887619904467e-5,-48.84653427812626)
  (8.063521165083693e-5,-48.83806490894464)
  (8.518450266475477e-5,-48.81816332625652)
  (8.999045634880894e-5,-48.82090436273679)
  (9.506755314094904e-5,-48.823348940822704)
  (0.00010043109043892283,-48.82593143752868)
  (0.00010609722869165269,-48.82865963397076)
  (0.00011208304009100196,-48.83154175026129)
  (0.0001184065600106436,-48.83385195942587)
  (0.00012508684134701376,-48.8361942674437)
  (0.00013214401192608358,-48.83849368055972)
  (0.00013959933514891463,-48.84092282235399)
  (0.000147475274058728,-48.843123774325335)
  (0.00015579555902251745,-48.8450728140091)
  (0.0001645852592311373,-48.846923616501186)
  (0.00017387085823329207,-48.848621817191116)
  (0.00018368033373101884,-48.8502680408142)
  (0.0001940432418770816,-48.85193806671269)
  (0.00020499080632827168,-48.8534947202429)
  (0.00021655601232293257,-48.85506270097835)
  (0.0002287737060661643,-48.8564402564267)
  (0.00024168069972216316,-48.85781696457809)
  (0.0002553158823300332,-48.85883916901894)
  (0.00026972033697726677,-48.85978587823769)
  (0.000284937464583936,-48.860731144465326)
  (0.0003010131146705663,-48.86169553094669)
  (0.0003179957235036891,-48.86272291159341)
  (0.0003359364600353162,-48.86388535247266)
  (0.0003548893800760509,-48.865002052872285)
  (0.00037491158916636605,-48.866398498429646)
  (0.00039606341463677765,-48.86795628710689)
  (0.0004184085873753431,-48.86942610256283)
  (0.0004420144338501436,-48.87098454513707)
  (0.0004669520789653294,-48.87259376218226)
  (0.0004932966603619255,-48.87422476605076)
  (0.0005211275548091024,-48.87607798538389)
  (0.0005505286173680226,-48.878184739223684)
  (0.0005815884340488783,-48.88031217588993)
  (0.0006144005887223713,-48.88249279297382)
  (0.000649063945089856,-48.88493845485574)
  (0.0006856829445617168,-48.887509659098015)
  (0.0007243679209414986,-48.88997520842152)
  (0.0007652354328639448,-48.892843006168604)
  (0.0008084086149885724,-48.89576128895534)
  (0.0008540175490069549,-48.89885387157417)
  (0.0009021996555815477,-48.901923077046305)
  (0.0009531001083969941,-48.905368042362376)
  (0.0010068722715714372,-48.909151288251806)
  (0.0010636781617457888,-48.91285991619264)
  (0.001123688936243217,-48.91681099700503)
  (0.00118708540876971,-48.92091683840182)
  (0.0012540585942095099,-48.925322401003584)
  (0.0013248102841569194,-48.92988513599306)
  (0.0013995536549185504,-48.93485801345592)
  (0.0014785139098179463,-48.93999767465614)
  (0.0015619289577378658,-48.94572712182904)
  (0.0016500501299446626,-48.951724970715304)
  (0.0017431429373546054,-48.95816216725063)
  (0.001841487870523753,-48.96504855091765)
  (0.0019453812447718206,-48.97224757153187)
  (0.002055136092986358,-48.97888350785644)
  (0.002171083108797337,-48.986703409734744)
  (0.0022935716429638865,-48.99334153552154)
  (0.0024229707559753804,-49.00025833240376)
  (0.0025596703300383235,-49.009572272887794)
  (0.0027040822437995066,-49.019424960153)
  (0.0028566416133449127,-49.02995024374455)
  (0.003017808103213472,-49.040608384781734)
  (0.0031880673113758554,-49.052000084225526)
  (0.0033679322323511927,-49.06389422578634)
  (0.0035579448028702,-49.0759414131157)
  (0.003758677534741749,-49.088623134660985)
  (0.003970735239842821,-49.102357422238846)
  (0.004194756852429192,-49.1166747461568)
  (0.004431417354257597,-49.13158158832685)
  (0.00468142980831971,-49.147015269658155)
  (0.004945547507315727,-49.163614056130925)
  (0.0052245662433408595,-49.17851205281082)
  (0.005519326705623374,-49.193939480220564)
  (0.005830717013538674,-49.21238972070921)
  (0.006159675392531333,-49.23295998041145)
  (0.006507193001007818,-49.25336367791009)
  (0.006874316916717247,-49.273470820975476)
  (0.007262153291618373,-49.29634210964869)
  (0.007671870684738285,-49.321029536518736)
  (0.008104703583065004,-49.34708031658458)
  (0.008561956121082277,-49.37365547945786)
  (0.009045006010153836,-49.39976821165345)
  (0.009555308689596226,-49.42829488170198)
  (0.010094401711947582,-49.457208434625656)
  (0.01066390937564532,-49.48530300684889)
  (0.011265547619070873,-49.512234418971175)
  (0.011901129190707654,-49.54590541486243)
  (0.012572569110989671,-49.569711172923604)
  (0.013281890442297835,-49.58860196115847)
  (0.014031230384488703,-49.60782629724815)
  (0.014822846714321998,-49.62785537361496)
  (0.015659124588188612,-49.64855382469294)
  (0.01654258372863632,-49.67005081860272)
  (0.017475886016345855,-49.68921309973056)
  (0.018461843510432622,-49.68939484911104)
  (0.01950342692123895,-49.68958685245882)
  (0.020603774561145906,-49.70881298116309)
  (0.021766201800373444,-49.734927596899055)
  (0.022994211056259536,-49.76061015065156)
  (0.024291502346116104,-49.801152089640766)
  (0.025661984435457825,-49.853944474084656)
  (0.02710978661519349,-49.90858518586892)
  (0.02863927114326505,-49.959953138850494)
  (0.030255046388221088,-50.01593566117299)
  (0.03196198071432667,-50.06862625961739)
  (0.03376521715004567,-50.12513021956138)
  (0.03567018888409201,-50.18275864369444)
  (0.037682635635739724,-50.23713744768493)
  (0.03980862094871599,-50.26522564786454)
  (0.04205455046078389,-50.289860782727324)
  (0.04442719120406163,-50.31839239387544)
  (0.046933691994230385,-50.35339185696125)
  (0.049581604970064,-50.407921784140825)
  (0.05237890834817942,-50.45951221796213)
  (0.05533403046156854,-50.51320974165936)
  (0.05845587515434003,-50.56448171911126)
  (0.061753848609185966,-50.59272927881603)
  (0.06523788768840501,-50.61446735331813)
  (0.06891848987387424,-50.649728962370446)
  (0.07280674489617939,-50.694624327887794)
  (0.07691436814820271,-50.73794076824858)
  (0.08125373598384424,-50.778462025865224)
  (0.08583792300823237,-50.78929332095478)
  (0.09068074147177974,-50.82301471081583)
  (0.09579678288677979,-50.85676144608754)
  (0.10120146199193528,-50.888477368458865)
  (0.10691106319728516,-50.89801256664899)
  (0.11294278964946923,-50.92556483120157)
  (0.11931481506516507,-50.95111126151737)
  (0.12604633848887267,-50.96269206796758)
  (0.13315764214003295,-50.98458045027498)
  (0.1406701525237749,-51.00359469188038)
  (0.1486065049894191,-51.01528047161943)
  (0.15699061193125396,-51.03363721157554)
  (0.1658477348370746,-51.04393871332623)
  (0.1752045604015686,-51.06006655865022)
  (0.1850892809338798,-51.06863126016117)
  (0.1955316793016192,-51.08370255759409)
  (0.20656321866726168,-51.09363284613088)
  (0.2182171372873063,-51.11418937218622)
  (0.23052854865983066,-51.126072733872775)
  (0.24353454732218813,-51.137466967681476)
  (0.2572743206176165,-51.15660392842408)
  (0.2717892667675148,-51.16868664473584)
  (0.28712311960514103,-51.180808640911835)
  (0.3033220803465577,-51.1943278518444)
  (0.320434956795852,-51.209605860946695)
  (0.3385133104040601,-51.22816873444333)
  (0.3576116116248865,-51.2439558656781)
  (0.3777874040353092,-51.26030046236206)
  (0.39910147771556787,-51.277379054427875)
  (0.4216180524109346,-51.29572969290835)
  (0.4454049710271358,-51.31588044049707)
  (0.4705339040424318,-51.34005898975026)
  (0.4970805654522516,-51.36616163358357)
  (0.5251249408970288,-51.39452060092397)
  (0.5547515286605919,-51.42510840445833)
  (0.5860495942652431,-51.450080346709925)
  (0.619113439430625,-51.486554609174476)
  (0.6540426862067547,-51.52219493075418)
  (0.6909425771373219,-51.55664342262136)
  (0.7299242923576533,-51.59423799944308)
  (0.771105284582761,-51.633907617576604)
  (0.8146096329948052,-51.67135852242417)
  (0.8605684170962384,-51.71379530935491)
  (0.909120111655061,-51.38589569259793)
  (0.9604110039321627,-51.43570150159182)
  (1.0145956344478697,-51.488422078481186)
  (1.0718372626157306,-51.54130713062081)
  (1.1323083586465112,-51.59660996712499)
  (1.196191123204508,-51.653935110319736)
  (1.263678036381924,-51.750194870033006)
  (1.3349724376453698,-51.807203584770335)
  (1.4102891385018879,-51.86332265506632)
  (1.4898550697304696,-51.91678466284753)
  (1.5739099651291901,-51.971643218289714)
  (1.662707083838107,-52.189150216638836)
  (1.756513973414291,-48.699150590072314)
  (1.855613275958155,-48.8392659573164)
  (1.9603035797199546,-48.990191951834674)
  (2.0709003187523676,-49.15412857034856)
  (2.187736723319826,-49.31995549790195)
  (2.311164823928199,-49.5358007954067)
  (2.311164823928199,-49.5358007954067)
  (2.187736723319826,-47.66058521063997)
  (2.0709003187523676,-47.595066846053)
  (1.9603035797199546,-47.528470963090804)
  (1.855613275958155,-47.4666126209443)
  (1.756513973414291,-47.40675003852205)
  (1.662707083838107,-46.11718114208198)
  (1.5739099651291901,-46.21149183488801)
  (1.4898550697304696,-46.159328462911176)
  (1.4102891385018879,-46.10933825596877)
  (1.3349724376453698,-46.06127212194576)
  (1.263678036381924,-46.01409511156423)
  (1.196191123204508,-46.0096157295917)
  (1.1323083586465112,-45.967993894678706)
  (1.0718372626157306,-45.92727544421328)
  (1.0145956344478697,-45.888149993428925)
  (0.9604110039321627,-45.852617568602646)
  (0.909120111655061,-45.81539979706572)
  (0.8605684170962384,-45.77984501477548)
  (0.8146096329948052,-45.567750968683924)
  (0.771105284582761,-45.550719706385635)
  (0.7299242923576533,-45.53306688583301)
  (0.6909425771373219,-45.5172211673783)
  (0.6540426862067547,-45.504097665336)
  (0.619113439430625,-45.49006659594027)
  (0.5860495942652431,-45.47628595913025)
  (0.5547515286605919,-45.46345114278967)
  (0.5251249408970288,-45.47963434827651)
  (0.4970805654522516,-45.46834291169946)
  (0.4705339040424318,-45.458037413448395)
  (0.4454049710271358,-45.43251645072088)
  (0.4216180524109346,-45.40306215810934)
  (0.39910147771556787,-45.3724575967463)
  (0.3777874040353092,-45.34428644793475)
  (0.3576116116248865,-45.31952825748063)
  (0.3385133104040601,-45.29640465029496)
  (0.320434956795852,-45.29602591103853)
  (0.3033220803465577,-45.27201086477749)
  (0.28712311960514103,-45.24998883877623)
  (0.2717892667675148,-45.22750872447578)
  (0.2572743206176165,-45.20816966379523)
  (0.24353454732218813,-45.21382663283971)
  (0.23052854865983066,-45.196207436820785)
  (0.2182171372873063,-45.17721780607039)
  (0.20656321866726168,-45.18064090668459)
  (0.1955316793016192,-45.15990186175165)
  (0.1850892809338798,-45.14472207569937)
  (0.1752045604015686,-45.12195481522876)
  (0.1658477348370746,-45.10679682006795)
  (0.15699061193125396,-45.0807162776498)
  (0.1486065049894191,-45.06320998126527)
  (0.1406701525237749,-45.04333712436876)
  (0.13315764214003295,-45.01458421473079)
  (0.12604633848887267,-44.988244017661344)
  (0.11931481506516507,-44.961223211394326)
  (0.11294278964946923,-44.884383503552925)
  (0.10691106319728516,-44.87273179070433)
  (0.10120146199193528,-44.8602121138431)
  (0.09579678288677979,-44.816855846012615)
  (0.09068074147177974,-44.76486446466195)
  (0.08583792300823237,-44.72297353777334)
  (0.08125373598384424,-44.66551816278117)
  (0.07691436814820271,-44.6374355993125)
  (0.07280674489617939,-44.61092377865728)
  (0.06891848987387424,-44.584388552284594)
  (0.06523788768840501,-44.551576244391796)
  (0.061753848609185966,-44.483203007558735)
  (0.05845587515434003,-44.40901090229954)
  (0.05533403046156854,-44.33603038786891)
  (0.05237890834817942,-44.25647991776244)
  (0.049581604970064,-44.17683444976153)
  (0.046933691994230385,-44.101465133364734)
  (0.04442719120406163,-44.05046523260023)
  (0.04205455046078389,-43.98698742289368)
  (0.03980862094871599,-43.8991996184685)
  (0.037682635635739724,-43.80990203075474)
  (0.03567018888409201,-43.722842558081425)
  (0.03376521715004567,-43.63509335659979)
  (0.03196198071432667,-43.59038974815354)
  (0.030255046388221088,-43.557940050991775)
  (0.02863927114326505,-43.52740637500222)
  (0.02710978661519349,-43.49269386502827)
  (0.025661984435457825,-43.45879162254627)
  (0.024291502346116104,-43.42562091436149)
  (0.022994211056259536,-43.415141346624665)
  (0.021766201800373444,-43.414960516202335)
  (0.020603774561145906,-43.414789343055574)
  (0.01950342692123895,-43.41462731143612)
  (0.018461843510432622,-43.41447393313936)
  (0.017475886016345855,-43.414328746033334)
  (0.01654258372863632,-43.40828361300093)
  (0.015659124588188612,-43.386361733397266)
  (0.014822846714321998,-43.36235973188657)
  (0.014031230384488703,-43.33849464750732)
  (0.013281890442297835,-43.31529539423519)
  (0.012572569110989671,-43.292908929548815)
  (0.011901129190707654,-43.270913572386824)
  (0.011265547619070873,-43.23322293064356)
  (0.01066390937564532,-43.19488494251613)
  (0.010094401711947582,-43.1568911011163)
  (0.009555308689596226,-43.119902624203256)
  (0.009045006010153836,-43.085498316213545)
  (0.008561956121082277,-43.05688568472324)
  (0.008104703583065004,-43.024125911228225)
  (0.007671870684738285,-42.993063898955064)
  (0.007262153291618373,-42.96346757286521)
  (0.006874316916717247,-42.93437502073537)
  (0.006507193001007818,-42.90668246371429)
  (0.006159675392531333,-42.880439618736304)
  (0.005830717013538674,-42.85552108441557)
  (0.005519326705623374,-42.831731313875224)
  (0.0052245662433408595,-42.80906351168541)
  (0.004945547507315727,-42.787145934307475)
  (0.00468142980831971,-42.76630951696957)
  (0.004431417354257597,-42.74672225570231)
  (0.004194756852429192,-42.72784156673693)
  (0.003970735239842821,-42.71012313459251)
  (0.003758677534741749,-42.693122404144106)
  (0.0035579448028702,-42.677071224009865)
  (0.0033679322323511927,-42.6616886925502)
  (0.0031880673113758554,-42.646660699361256)
  (0.003017808103213472,-42.632156409325006)
  (0.0028566416133449127,-42.61886553824798)
  (0.0027040822437995066,-42.609376562245345)
  (0.0025596703300383235,-42.59982054189824)
  (0.0024229707559753804,-42.59015412787946)
  (0.0022935716429638865,-42.58087278754439)
  (0.002171083108797337,-42.572176718002275)
  (0.002055136092986358,-42.5636047955749)
  (0.0019453812447718206,-42.55545273971345)
  (0.001841487870523753,-42.548592947616655)
  (0.0017431429373546054,-42.54108904567235)
  (0.0016500501299446626,-42.53321516874081)
  (0.0015619289577378658,-42.52547800266562)
  (0.0014785139098179463,-42.51814060756847)
  (0.0013995536549185504,-42.511131196901175)
  (0.0013248102841569194,-42.50479080452447)
  (0.0012540585942095099,-42.49869053446952)
  (0.00118708540876971,-42.49290481001384)
  (0.001123688936243217,-42.4875287015948)
  (0.0010636781617457888,-42.482414944079046)
  (0.0010068722715714372,-42.47743227274241)
  (0.0009531001083969941,-42.47299364568043)
  (0.0009021996555815477,-42.46924736207363)
  (0.0008540175490069549,-42.46557375524428)
  (0.0008084086149885724,-42.46204427269726)
  (0.0007652354328639448,-42.45903761128345)
  (0.0007243679209414986,-42.456001904301104)
  (0.0006856829445617168,-42.4530511682379)
  (0.000649063945089856,-42.450221168703635)
  (0.0006144005887223713,-42.44745934069786)
  (0.0005815884340488783,-42.44493351682907)
  (0.0005505286173680226,-42.44247099585236)
  (0.0005211275548091024,-42.44010155622985)
  (0.0004932966603619255,-42.43816708833079)
  (0.0004669520789653294,-42.436412395637106)
  (0.0004420144338501436,-42.434747605017066)
  (0.0004184085873753431,-42.43305049683981)
  (0.00039606341463677765,-42.43140813742085)
  (0.00037491158916636605,-42.429794581140754)
  (0.0003548893800760509,-42.42818214908618)
  (0.0003359364600353162,-42.42671635964636)
  (0.0003179957235036891,-42.425238404121075)
  (0.0003010131146705663,-42.42375083634644)
  (0.000284937464583936,-42.42232130444185)
  (0.00026972033697726677,-42.420964799899025)
  (0.0002553158823300332,-42.41972428664819)
  (0.00024168069972216316,-42.41845982376918)
  (0.0002287737060661643,-42.41702022240514)
  (0.00021655601232293257,-42.41562349364433)
  (0.00020499080632827168,-42.41407869370269)
  (0.0001940432418770816,-42.41259862173464)
  (0.00018368033373101884,-42.411046342088135)
  (0.00017387085823329207,-42.40942057068352)
  (0.0001645852592311373,-42.407784112367786)
  (0.00015579555902251745,-42.405896496104305)
  (0.000147475274058728,-42.40410968826768)
  (0.00013959933514891463,-42.402418305168894)
  (0.00013214401192608358,-42.400472373848544)
  (0.00012508684134701376,-42.39860097745014)
  (0.0001184065600106436,-42.39682952325427)
  (0.00011208304009100196,-42.39515267383278)
  (0.00010609722869165269,-42.39347415194498)
  (0.00010043109043892283,-42.391041579146915)
  (9.506755314094904e-5,-42.38860747005373)
  (8.999045634880894e-5,-42.386247870772735)
  (8.518450266475477e-5,-42.38401428624174)
  (8.063521165083693e-5,-42.36230303164719)
  (7.632887619904467e-5,-42.35043378195003)
  (7.225252123150627e-5,-42.34847012663372)
  (6.839386460631007e-5,-42.346611340621166)
  (6.474128011115712e-5,-42.344851823351625)
  (6.128376243334252e-5,-42.33368049833197)
  (5.801089400052097e-5,-42.33215278089588)
  (5.4912813592344766e-5,-42.926287344975535)
  (5.198018662840335e-5,-42.8939599261822)
  (4.920417704293898e-5,-42.80161643671792)
  (4.657642066159803e-5,-42.698470514139515)
};
\addplot+[no marks, line width=1.1pt, color=red] coordinates {
  (4.657642066159803e-5,-44.646593835391045)
  (4.920417704293898e-5,-44.77034802135917)
  (5.198018662840335e-5,-45.12074436134881)
  (5.4912813592344766e-5,-45.183145987379014)
  (5.801089400052097e-5,-45.34545894778055)
  (6.128376243334252e-5,-45.34733743071708)
  (6.474128011115712e-5,-45.44907824167691)
  (6.839386460631007e-5,-45.45114553020334)
  (7.225252123150627e-5,-45.45332945136362)
  (7.632887619904467e-5,-45.4556197339824)
  (8.063521165083693e-5,-45.47707101029012)
  (8.518450266475477e-5,-45.49104785624054)
  (8.999045634880894e-5,-45.4929564053176)
  (9.506755314094904e-5,-45.49492982514201)
  (0.00010043109043892283,-45.4969722915388)
  (0.00010609722869165269,-45.49901826094965)
  (0.00011208304009100196,-45.500927116873996)
  (0.0001184065600106436,-45.50274071094476)
  (0.00012508684134701376,-45.5045790575072)
  (0.00013214401192608358,-45.50644420292686)
  (0.00013959933514891463,-45.508257250768125)
  (0.000147475274058728,-45.50993888479299)
  (0.00015579555902251745,-45.51158293747686)
  (0.0001645852592311373,-45.513241512282875)
  (0.00017387085823329207,-45.51479351280772)
  (0.00018368033373101884,-45.51636560853733)
  (0.0001940432418770816,-45.517911113491195)
  (0.00020499080632827168,-45.51942331563757)
  (0.00021655601232293257,-45.52092882204636)
  (0.0002287737060661643,-45.522370241135484)
  (0.00024168069972216316,-45.523799551358444)
  (0.0002553158823300332,-45.525163986738946)
  (0.00026972033697726677,-45.5265049603381)
  (0.000284937464583936,-45.52786748841418)
  (0.0003010131146705663,-45.52923264482187)
  (0.0003179957235036891,-45.5306360427039)
  (0.0003359364600353162,-45.53211069430612)
  (0.0003548893800760509,-45.53362140100295)
  (0.00037491158916636605,-45.53521402374541)
  (0.00039606341463677765,-45.5368597032198)
  (0.0004184085873753431,-45.53858291016355)
  (0.0004420144338501436,-45.540396067332644)
  (0.0004669520789653294,-45.542267722273166)
  (0.0004932966603619255,-45.544245965249274)
  (0.0005211275548091024,-45.546361974880384)
  (0.0005505286173680226,-45.548622990282055)
  (0.0005815884340488783,-45.55101186471968)
  (0.0006144005887223713,-45.553493622519944)
  (0.000649063945089856,-45.55613868788819)
  (0.0006856829445617168,-45.55890594891626)
  (0.0007243679209414986,-45.56180292815161)
  (0.0007652354328639448,-45.564924554816024)
  (0.0008084086149885724,-45.56817404209046)
  (0.0008540175490069549,-45.571603520666756)
  (0.0009021996555815477,-45.5751412591035)
  (0.0009531001083969941,-45.578915007939536)
  (0.0010068722715714372,-45.58286513338123)
  (0.0010636781617457888,-45.587111247316436)
  (0.001123688936243217,-45.5916471758189)
  (0.00118708540876971,-45.59652606283957)
  (0.0012540585942095099,-45.60172506895101)
  (0.0013248102841569194,-45.60721763931485)
  (0.0013995536549185504,-45.61296182994164)
  (0.0014785139098179463,-45.6190495280621)
  (0.0015619289577378658,-45.62556416716618)
  (0.0016500501299446626,-45.63234775402064)
  (0.0017431429373546054,-45.63955647377997)
  (0.001841487870523753,-45.64717471189805)
  (0.0019453812447718206,-45.65516542485206)
  (0.002055136092986358,-45.66354139037211)
  (0.002171083108797337,-45.672469590042894)
  (0.0022935716429638865,-45.68156969514523)
  (0.0024229707559753804,-45.691291034122685)
  (0.0025596703300383235,-45.701721130647826)
  (0.0027040822437995066,-45.71269774410698)
  (0.0028566416133449127,-45.72374119834581)
  (0.003017808103213472,-45.73552275963491)
  (0.0031880673113758554,-45.74772681728108)
  (0.0033679322323511927,-45.760646156337444)
  (0.0035579448028702,-45.77413600201535)
  (0.003758677534741749,-45.78841680841337)
  (0.003970735239842821,-45.8023654454584)
  (0.004194756852429192,-45.816728545183786)
  (0.004431417354257597,-45.83183441045971)
  (0.00468142980831971,-45.847377681416)
  (0.004945547507315727,-45.8637747678874)
  (0.0052245662433408595,-45.880514903677536)
  (0.005519326705623374,-45.89736536218162)
  (0.005830717013538674,-45.91581810383371)
  (0.006159675392531333,-45.935433095156064)
  (0.006507193001007818,-45.955718725378226)
  (0.006874316916717247,-45.976219034258)
  (0.007262153291618373,-45.99709422602525)
  (0.007671870684738285,-46.01739920414361)
  (0.008104703583065004,-46.0372972816155)
  (0.008561956121082277,-46.056506810780704)
  (0.009045006010153836,-46.07559720138707)
  (0.009555308689596226,-46.09657205256428)
  (0.010094401711947582,-46.11865371453146)
  (0.01066390937564532,-46.14136961989296)
  (0.011265547619070873,-46.16481588653154)
  (0.011901129190707654,-46.19038224761734)
  (0.012572569110989671,-46.21322888518365)
  (0.013281890442297835,-46.233428873055765)
  (0.014031230384488703,-46.2532062685294)
  (0.014822846714321998,-46.276426221861456)
  (0.015659124588188612,-46.302467522544546)
  (0.01654258372863632,-46.32877483332058)
  (0.017475886016345855,-46.3506861581548)
  (0.018461843510432622,-46.36902691240956)
  (0.01950342692123895,-46.387270687466824)
  (0.020603774561145906,-46.4137498490969)
  (0.021766201800373444,-46.44503920898624)
  (0.022994211056259536,-46.48186632225605)
  (0.024291502346116104,-46.52910392618195)
  (0.025661984435457825,-46.583738071888035)
  (0.02710978661519349,-46.64034461058297)
  (0.02863927114326505,-46.69747433222092)
  (0.030255046388221088,-46.75472720965837)
  (0.03196198071432667,-46.809349151131904)
  (0.03376521715004567,-46.85696992319375)
  (0.03567018888409201,-46.9045654477199)
  (0.037682635635739724,-46.950481408401245)
  (0.03980862094871599,-46.99176808738646)
  (0.04205455046078389,-47.032428435643205)
  (0.04442719120406163,-47.071631108413904)
  (0.046933691994230385,-47.11406284187918)
  (0.049581604970064,-47.170130493584296)
  (0.05237890834817942,-47.22704617370796)
  (0.05533403046156854,-47.27787932886709)
  (0.05845587515434003,-47.32137348227843)
  (0.061753848609185966,-47.36037097152015)
  (0.06523788768840501,-47.40007033941387)
  (0.06891848987387424,-47.435659814520235)
  (0.07280674489617939,-47.473538433382295)
  (0.07691436814820271,-47.50863322420127)
  (0.08125373598384424,-47.540088636899824)
  (0.08583792300823237,-47.57162990223848)
  (0.09068074147177974,-47.60384132296239)
  (0.09579678288677979,-47.633380556423276)
  (0.10120146199193528,-47.66153628541856)
  (0.10691106319728516,-47.68605832880237)
  (0.11294278964946923,-47.70937477033868)
  (0.11931481506516507,-47.74893561659889)
  (0.12604633848887267,-47.798156595131516)
  (0.13315764214003295,-47.83833219688484)
  (0.1406701525237749,-47.8629528377643)
  (0.1486065049894191,-47.8773351317862)
  (0.15699061193125396,-47.89131720847933)
  (0.1658477348370746,-47.904673195349446)
  (0.1752045604015686,-47.916786399542595)
  (0.1850892809338798,-47.92816192732069)
  (0.1955316793016192,-47.939872953651175)
  (0.20656321866726168,-47.950131421174184)
  (0.2182171372873063,-47.95397788760319)
  (0.23052854865983066,-47.96516745713604)
  (0.24353454732218813,-47.97661234550793)
  (0.2572743206176165,-47.89110844143015)
  (0.2717892667675148,-47.90367835719428)
  (0.28712311960514103,-47.917535537761246)
  (0.3033220803465577,-47.93092470103136)
  (0.320434956795852,-47.945448618310735)
  (0.3385133104040601,-47.93754848610681)
  (0.3576116116248865,-47.95426103900569)
  (0.3777874040353092,-47.97152250361006)
  (0.39910147771556787,-47.98999042373687)
  (0.4216180524109346,-48.009290464830514)
  (0.4454049710271358,-48.02926529163884)
  (0.4705339040424318,-48.05028127604292)
  (0.4970805654522516,-48.07243691189988)
  (0.5251249408970288,-48.09572356875752)
  (0.5547515286605919,-48.03328387242274)
  (0.5860495942652431,-48.059676040117)
  (0.619113439430625,-48.08722418268863)
  (0.6540426862067547,-48.11578487260567)
  (0.6909425771373219,-48.14639990925615)
  (0.7299242923576533,-48.17952677409103)
  (0.771105284582761,-48.214142972473724)
  (0.8146096329948052,-48.24957667803918)
  (0.8605684170962384,-48.375451513048404)
  (0.909120111655061,-48.24270975159825)
  (0.9604110039321627,-48.295720015972556)
  (1.0145956344478697,-48.34705922408138)
  (1.0718372626157306,-48.39963383353038)
  (1.1323083586465112,-48.45460517081228)
  (1.196191123204508,-48.51219222218045)
  (1.263678036381924,-48.590725261704485)
  (1.3349724376453698,-48.65503346617015)
  (1.4102891385018879,-48.72198000808333)
  (1.4898550697304696,-48.79251335999065)
  (1.5739099651291901,-48.86368388782125)
  (1.662707083838107,-48.853958991562685)
  (1.756513973414291,-48.05295031429718)
  (1.855613275958155,-48.152939289130344)
  (1.9603035797199546,-48.259331457462736)
  (2.0709003187523676,-48.37459770820078)
  (2.187736723319826,-48.49027035427096)
  (2.311164823928199,-49.5358007954067)
};
\addlegendentry{Custom GD}
\end{axis}
\end{tikzpicture}

